The spectrum of some Hardy kernel matrices

For $\alpha > 0$ we consider the operator $K_\alpha \colon \ell^2 \to \ell^2$ corresponding to the matrix \[\left(\frac{(nm)^{-\frac{1}{2}+\alpha}}{[\max(n,m)]^{2\alpha}}\right)_{n,m=1}^\infty.\] By interpreting $K_\alpha$ as the inverse of an unbounded Jacobi matrix, we show that the absolutely continuous spectrum coincides with $[0, 2/\alpha]$ (multiplicity one), and that there is no singular continuous spectrum. There is a finite number of eigenvalues above the continuous spectrum. We apply our results to demonstrate that the reproducing kernel thesis does not hold for composition operators on the Hardy space of Dirichlet series $\mathscr{H}^2$.

==> lambda.tex <==
\addplot[thin,color=black!75]
	coordinates{
	(1.620, 1.00088504981088)
	(1.630, 1.00293231312140)
	(1.640, 1.00501686822023)
	(1.650, 1.00713949524354)
	(1.660, 1.00930090379513)
	(1.670, 1.01150172969885)
	(1.680, 1.01374253236058)
	(1.690, 1.01602379278792)
	(1.700, 1.01834591230136)
	(1.710, 1.02070921195533)
	(1.720, 1.02311393267186)
	(1.730, 1.02556023607347)
	(1.740, 1.02804820598722)
	(1.750, 1.03057785057781)
	(1.760, 1.03314910505596)
	(1.770, 1.03576183489828)
	(1.780, 1.03841583950762)
	(1.790, 1.04111085623803)
	(1.800, 1.04384656470597)
	(1.810, 1.04662259130987)
	(1.820, 1.04943851388179)
	(1.830, 1.05229386639945)
	(1.840, 1.05518814369224)
	(1.850, 1.05812080608157)
	(1.860, 1.06109128390339)
	(1.870, 1.06409898186857)
	(1.880, 1.06714328322485)
	(1.890, 1.07022355369193)
	(1.900, 1.07333914514844)
	(1.910, 1.07648939905683)
	(1.920, 1.07967364961803)
	(1.930, 1.08289122665338)
	(1.940, 1.08614145821596)
	(1.950, 1.08942367293729)
	(1.960, 1.09273720211871)
	(1.970, 1.09608138157883)
	(1.980, 1.09945555327078)
	(1.990, 1.10285906668371)
	(2.000, 1.10629128004411)
	(2.010, 1.10975156133284)
	(2.020, 1.11323928913336)
	(2.030, 1.11675385332710)
	(2.040, 1.12029465565060)
	(2.050, 1.12386111012898)
	(2.060, 1.12745264339926)
	(2.070, 1.13106869493614)
	(2.080, 1.13470871719218)
	(2.090, 1.13837217566307)
	(2.100, 1.14205854888805)
	(2.110, 1.14576732839446)
	(2.120, 1.14949801859452)
	(2.130, 1.15325013664187)
	(2.140, 1.15702321225417)
	(2.150, 1.16081678750780)
	(2.160, 1.16463041660971)
	(2.170, 1.16846366565102)
	(2.180, 1.17231611234637)
	(2.190, 1.17618734576238)
	(2.200, 1.18007696603840)
	(2.210, 1.18398458410212)
	(2.220, 1.18790982138214)
	(2.230, 1.19185230951960)
	(2.240, 1.19581169008037)
	(2.250, 1.19978761426920)
	(2.260, 1.20377974264699)
	(2.270, 1.20778774485207)
	(2.280, 1.21181129932631)
	(2.290, 1.21585009304664)
	(2.300, 1.21990382126249)
	(2.310, 1.22397218723948)
	(2.320, 1.22805490200978)
	(2.330, 1.23215168412907)
	(2.340, 1.23626225944055)
	(2.350, 1.24038636084578)
	(2.360, 1.24452372808257)
	(2.370, 1.24867410750975)
	(2.380, 1.25283725189888)
	(2.390, 1.25701292023270)
	(2.400, 1.26120087751028)
	(2.410, 1.26540089455875)
	(2.420, 1.26961274785134)
	(2.430, 1.27383621933175)
	(2.440, 1.27807109624456)
	(2.450, 1.28231717097152)
	(2.460, 1.28657424087362)
	(2.470, 1.29084210813863)
	(2.480, 1.29512057963406)
	(2.490, 1.29940946676532)
	(2.500, 1.30370858533884)
	(2.510, 1.30801775543006)
	(2.520, 1.31233680125607)
	(2.530, 1.31666555105273)
	(2.540, 1.32100383695619)
	(2.550, 1.32535149488845)
	(2.560, 1.32970836444706)
	(2.570, 1.33407428879863)
	(2.580, 1.33844911457604)
	(2.590, 1.34283269177924)
	(2.600, 1.34722487367952)
	(2.610, 1.35162551672700)
	(2.620, 1.35603448046142)
	(2.630, 1.36045162742589)
	(2.640, 1.36487682308357)
	(2.650, 1.36930993573732)
	(2.660, 1.37375083645184)
	(2.670, 1.37819939897865)
	(2.680, 1.38265549968342)
	(2.690, 1.38711901747578)
	(2.700, 1.39158983374148)
	(2.710, 1.39606783227670)
	(2.720, 1.40055289922462)
	(2.730, 1.40504492301396)
	(2.740, 1.40954379429958)
	(2.750, 1.41404940590493)
	(2.760, 1.41856165276642)
	(2.770, 1.42308043187950)
	(2.780, 1.42760564224647)
	(2.790, 1.43213718482595)
	(2.800, 1.43667496248393)
	(2.810, 1.44121887994630)
	(2.820, 1.44576884375290)
	(2.830, 1.45032476221302)
	(2.840, 1.45488654536213)
	(2.850, 1.45945410492009)
	(2.860, 1.46402735425050)
	(2.870, 1.46860620832137)
	(2.880, 1.47319058366688)
	(2.890, 1.47778039835031)
	(2.900, 1.48237557192815)
	(2.910, 1.48697602541512)
	(2.920, 1.49158168125032)
	(2.930, 1.49619246326433)
	(2.940, 1.50080829664726)
	(2.950, 1.50542910791775)
	(2.960, 1.51005482489277)
	(2.970, 1.51468537665842)
	(2.980, 1.51932069354142)
	(2.990, 1.52396070708150)
	(3.000, 1.52860535000446)
	(3.010, 1.53325455619612)
	(3.020, 1.53790826067685)
	(3.030, 1.54256639957691)
	(3.040, 1.54722891011236)
	(3.050, 1.55189573056174)
	(3.060, 1.55656680024329)
	(3.070, 1.56124205949283)
	(3.080, 1.56592144964219)
	(3.090, 1.57060491299830)
	(3.100, 1.57529239282272)
	(3.110, 1.57998383331179)
	(3.120, 1.58467917957726)
	(3.130, 1.58937837762745)
	(3.140, 1.59408137434889)
	(3.150, 1.59878811748842)
	(3.160, 1.60349855563575)
	(3.170, 1.60821263820649)
	(3.180, 1.61293031542557)
	(3.190, 1.61765153831112)
	(3.200, 1.62237625865871)
	(3.210, 1.62710442902604)
	(3.220, 1.63183600271794)
	(3.230, 1.63657093377181)
	(3.240, 1.64130917694334)
	(3.250, 1.64605068769268)
	(3.260, 1.65079542217083)
	(3.270, 1.65554333720646)
	(3.280, 1.66029439029298)
	(3.290, 1.66504853957593)
	(3.300, 1.66980574384074)
	(3.310, 1.67456596250065)
	(3.320, 1.67932915558504)
	(3.330, 1.68409528372795)
	(3.340, 1.68886430815689)
	(3.350, 1.69363619068196)
	(3.360, 1.69841089368514)
	(3.370, 1.70318838010985)
	(3.380, 1.70796861345082)
	(3.390, 1.71275155774405)
	(3.400, 1.71753717755716)
	(3.410, 1.72232543797981)
	(3.420, 1.72711630461444)
	(3.430, 1.73190974356715)
	(3.440, 1.73670572143881)
	(3.450, 1.74150420531639)
	(3.460, 1.74630516276441)
	(3.470, 1.75110856181666)
	(3.480, 1.75591437096803)
	(3.490, 1.76072255916656)
	(3.500, 1.76553309580564)
	(3.510, 1.77034595071638)
	(3.520, 1.77516109416017)
	(3.530, 1.77997849682134)
	(3.540, 1.78479812980003)
	(3.550, 1.78961996460517)
	(3.560, 1.79444397314766)
	(3.570, 1.79927012773360)
	(3.580, 1.80409840105777)
	(3.590, 1.80892876619716)
	(3.600, 1.81376119660468)
	(3.610, 1.81859566610294)
	(3.620, 1.82343214887827)
	(3.630, 1.82827061947473)
	(3.640, 1.83311105278830)
	(3.650, 1.83795342406122)
	(3.660, 1.84279770887638)
	(3.670, 1.84764388315185)
	(3.680, 1.85249192313555)
	(3.690, 1.85734180539992)
	(3.700, 1.86219350683684)
	(3.710, 1.86704700465256)
	(3.720, 1.87190227636268)
	(3.730, 1.87675929978737)
	(3.740, 1.88161805304657)
	(3.750, 1.88647851455530)
	(3.760, 1.89134066301908)
	(3.770, 1.89620447742946)
	(3.780, 1.90106993705955)
	(3.790, 1.90593702145973)
	(3.800, 1.91080571045337)
	(3.810, 1.91567598413269)
	(3.820, 1.92054782285463)
	(3.830, 1.92542120723687)
	(3.840, 1.93029611815382)
	(3.850, 1.93517253673283)
	(3.860, 1.94005044435031)
	(3.870, 1.94492982262806)
	(3.880, 1.94981065342956)
	(3.890, 1.95469291885638)
	(3.900, 1.95957660124466)
	(3.910, 1.96446168316162)
	(3.920, 1.96934814740215)
	(3.930, 1.97423597698548)
	(3.940, 1.97912515515187)
	(3.950, 1.98401566535936)
	(3.960, 1.98890749128064)
	(3.970, 1.99380061679989)
	(3.980, 1.99869502600972)
	(3.990, 2.00359070320817)
	(4.000, 2.00848763289572)
	(4.010, 2.01338579977242)
	(4.020, 2.01828518873499)
	(4.030, 2.02318578487402)
	(4.040, 2.02808757347120)
	(4.050, 2.03299053999663)
	(4.060, 2.03789467010608)
	(4.070, 2.04279994963845)
	(4.080, 2.04770636461312)
	(4.090, 2.05261390122742)
	(4.100, 2.05752254585415)
	(4.110, 2.06243228503911)
	(4.120, 2.06734310549869)
	(4.130, 2.07225499411747)
	(4.140, 2.07716793794592)
	(4.150, 2.08208192419804)
	(4.160, 2.08699694024917)
	(4.170, 2.09191297363370)
	(4.180, 2.09683001204292)
	(4.190, 2.10174804332283)
	(4.200, 2.10666705547204)
	(4.210, 2.11158703663967)
	(4.220, 2.11650797512333)
	(4.230, 2.12142985936705)
	(4.240, 2.12635267795929)
	(4.250, 2.13127641963105)
	(4.260, 2.13620107325384)
	(4.270, 2.14112662783787)
	(4.280, 2.14605307253012)
	(4.290, 2.15098039661256)
	(4.300, 2.15590858950026)
	(4.310, 2.16083764073967)
	(4.320, 2.16576754000686)
	(4.330, 2.17069827710575)
	(4.340, 2.17562984196644)
	(4.350, 2.18056222464353)
	(4.360, 2.18549541531447)
	(4.370, 2.19042940427790)
	(4.380, 2.19536418195210)
	(4.390, 2.20029973887339)
	(4.400, 2.20523606569455)
	(4.410, 2.21017315318334)
	(4.420, 2.21511099222093)
	(4.430, 2.22004957380048)
	(4.440, 2.22498888902562)
	(4.450, 2.22992892910906)
	(4.460, 2.23486968537110)
	(4.470, 2.23981114923831)
	(4.480, 2.24475331224209)
	(4.490, 2.24969616601732)
	(4.500, 2.25463970230107)
	(4.510, 2.25958391293120)
	(4.520, 2.26452878984512)
	(4.530, 2.26947432507848)
	(4.540, 2.27442051076393)
	(4.550, 2.27936733912984)
	(4.560, 2.28431480249909)
	(4.570, 2.28926289328786)
	(4.580, 2.29421160400445)
	(4.590, 2.29916092724808)
	(4.600, 2.30411085570772)
	(4.610, 2.30906138216101)
	(4.620, 2.31401249947306)
	(4.630, 2.31896420059536)
	(4.640, 2.32391647856472)
	(4.650, 2.32886932650215)
	(4.660, 2.33382273761180)
	(4.670, 2.33877670517993)
	(4.680, 2.34373122257385)
	(4.690, 2.34868628324092)
	(4.700, 2.35364188070753)
	(4.710, 2.35859800857810)
	(4.720, 2.36355466053412)
	(4.730, 2.36851183033317)
	(4.740, 2.37346951180797)
	(4.750, 2.37842769886544)
	(4.760, 2.38338638548576)
	(4.770, 2.38834556572150)
	(4.780, 2.39330523369665)
	(4.790, 2.39826538360580)
	(4.800, 2.40322600971319)
	(4.810, 2.40818710635192)
	(4.820, 2.41314866792305)
	(4.830, 2.41811068889473)
	(4.840, 2.42307316380146)
	(4.850, 2.42803608724317)
	(4.860, 2.43299945388446)
	(4.870, 2.43796325845383)
	(4.880, 2.44292749574281)
	(4.890, 2.44789216060526)
	(4.900, 2.45285724795656)
	(4.910, 2.45782275277287)
	(4.920, 2.46278867009037)
	(4.930, 2.46775499500455)
	(4.940, 2.47272172266945)
	(4.950, 2.47768884829695)
	(4.960, 2.48265636715608)
	(4.970, 2.48762427457230)
	(4.980, 2.49259256592682)
	(4.990, 2.49756123665591)
	(5.000, 2.50253028225025)
	(5.010, 2.50749969825423)
	(5.020, 2.51246948026533)
	(5.030, 2.51743962393346)
	(5.040, 2.52241012496031)
	(5.050, 2.52738097909874)
	(5.060, 2.53235218215215)
	(5.070, 2.53732372997387)
	(5.080, 2.54229561846653)
	(5.090, 2.54726784358150)
	(5.100, 2.55224040131828)
	(5.110, 2.55721328772391)
	(5.120, 2.56218649889243)
	(5.130, 2.56716003096424)
	(5.140, 2.57213388012562)
	(5.150, 2.57710804260813)
	(5.160, 2.58208251468808)
	(5.170, 2.58705729268598)
	(5.180, 2.59203237296600)
	(5.190, 2.59700775193549)
	(5.200, 2.60198342604437)
	(5.210, 2.60695939178474)
	(5.220, 2.61193564569026)
	(5.230, 2.61691218433571)
	(5.240, 2.62188900433647)
	(5.250, 2.62686610234809)
	(5.260, 2.63184347506571)
	(5.270, 2.63682111922367)
	(5.280, 2.64179903159499)
	(5.290, 2.64677720899095)
	(5.300, 2.65175564826058)
	(5.310, 2.65673434629025)
	(5.320, 2.66171330000321)
	(5.330, 2.66669250635914)
	(5.340, 2.67167196235373)
	(5.350, 2.67665166501823)
	(5.360, 2.68163161141905)
	(5.370, 2.68661179865733)
	(5.380, 2.69159222386850)
	(5.390, 2.69657288422192)
	(5.400, 2.70155377692044)
	(5.410, 2.70653489920001)
	(5.420, 2.71151624832928)
	(5.430, 2.71649782160923)
	(5.440, 2.72147961637278)
	(5.450, 2.72646162998436)
	(5.460, 2.73144385983962)
	(5.470, 2.73642630336501)
	(5.480, 2.74140895801740)
	(5.490, 2.74639182128376)
	(5.500, 2.75137489068076)
	(5.510, 2.75635816375447)
	(5.520, 2.76134163807995)
	(5.530, 2.76632531126094)
	(5.540, 2.77130918092953)
	(5.550, 2.77629324474581)
	(5.560, 2.78127750039751)
	(5.570, 2.78626194559973)
	(5.580, 2.79124657809458)
	(5.590, 2.79623139565085)
	(5.600, 2.80121639606372)
	(5.610, 2.80620157715444)
	(5.620, 2.81118693677000)
	(5.630, 2.81617247278289)
	(5.640, 2.82115818309070)
	(5.650, 2.82614406561591)
	(5.660, 2.83113011830555)
	(5.670, 2.83611633913091)
	(5.680, 2.84110272608728)
	(5.690, 2.84608927719364)
	(5.700, 2.85107599049242)
	(5.710, 2.85606286404914)
	(5.720, 2.86104989595225)
	(5.730, 2.86603708431276)
	(5.740, 2.87102442726403)
	(5.750, 2.87601192296150)
	(5.760, 2.88099956958240)
	(5.770, 2.88598736532552)
	(5.780, 2.89097530841095)
	(5.790, 2.89596339707984)
	(5.800, 2.90095162959411)
	(5.810, 2.90594000423628)
	(5.820, 2.91092851930912)
	(5.830, 2.91591717313553)
	(5.840, 2.92090596405823)
	(5.850, 2.92589489043952)
	(5.860, 2.93088395066108)
	(5.870, 2.93587314312376)
	(5.880, 2.94086246624729)
	(5.890, 2.94585191847013)
	(5.900, 2.95084149824917)
	(5.910, 2.95583120405961)
	(5.920, 2.96082103439465)
	(5.930, 2.96581098776535)
	(5.940, 2.97080106270036)
	(5.950, 2.97579125774578)
	(5.960, 2.98078157146487)
	(5.970, 2.98577200243794)
	(5.980, 2.99076254926208)
	(5.990, 2.99575321055100)
	(6.000, 3.00074398493481)
	(6.010, 3.00573487105984)
	(6.020, 3.01072586758847)
	(6.030, 3.01571697319888)
	(6.040, 3.02070818658494)
	(6.050, 3.02569950645597)
	(6.060, 3.03069093153659)
	(6.070, 3.03568246056651)
	(6.080, 3.04067409230038)
	(6.090, 3.04566582550761)
	(6.100, 3.05065765897217)
	(6.110, 3.05564959149247)
	(6.120, 3.06064162188114)
	(6.130, 3.06563374896487)
	(6.140, 3.07062597158429)
	(6.150, 3.07561828859375)
	(6.160, 3.08061069886118)
	(6.170, 3.08560320126796)
	(6.180, 3.09059579470869)
	(6.190, 3.09558847809113)
	(6.200, 3.10058125033594)
	(6.210, 3.10557411037662)
	(6.220, 3.11056705715932)
	(6.230, 3.11556008964267)
	(6.240, 3.12055320679767)
	(6.250, 3.12554640760754)
	(6.260, 3.13053969106755)
	(6.270, 3.13553305618490)
	(6.280, 3.14052650197857)
	(6.290, 3.14552002747921)
	(6.300, 3.15051363172895)
	(6.310, 3.15550731378130)
	(6.320, 3.16050107270104)
	(6.330, 3.16549490756401)
	(6.340, 3.17048881745706)
	(6.350, 3.17548280147788)
	(6.360, 3.18047685873489)
	(6.370, 3.18547098834708)
	(6.380, 3.19046518944394)
	(6.390, 3.19545946116527)
	(6.400, 3.20045380266115)
	(6.410, 3.20544821309171)
	(6.420, 3.21044269162710)
	(6.430, 3.21543723744732)
	(6.440, 3.22043184974214)
	(6.450, 3.22542652771095)
	(6.460, 3.23042127056267)
	(6.470, 3.23541607751563)
	(6.480, 3.24041094779749)
	(6.490, 3.24540588064506)
	(6.500, 3.25040087530425)
	(6.510, 3.25539593102996)
	(6.520, 3.26039104708594)
	(6.530, 3.26538622274472)
	(6.540, 3.27038145728749)
	(6.550, 3.27537675000402)
	(6.560, 3.28037210019249)
	(6.570, 3.28536750715950)
	(6.580, 3.29036297021988)
	(6.590, 3.29535848869662)
	(6.600, 3.30035406192082)
	(6.610, 3.30534968923150)
	(6.620, 3.31034536997560)
	(6.630, 3.31534110350783)
	(6.640, 3.32033688919059)
	(6.650, 3.32533272639392)
	(6.660, 3.33032861449531)
	(6.670, 3.33532455287976)
	(6.680, 3.34032054093953)
	(6.690, 3.34531657807419)
	(6.700, 3.35031266369044)
	(6.710, 3.35530879720210)
	(6.720, 3.36030497802994)
	(6.730, 3.36530120560169)
	(6.740, 3.37029747935190)
	(6.750, 3.37529379872186)
	(6.760, 3.38029016315957)
	(6.770, 3.38528657211957)
	(6.780, 3.39028302506299)
	(6.790, 3.39527952145734)
	(6.800, 3.40027606077652)
	(6.810, 3.40527264250072)
	(6.820, 3.41026926611635)
	(6.830, 3.41526593111595)
	(6.840, 3.42026263699813)
	(6.850, 3.42525938326752)
	(6.860, 3.43025616943465)
	(6.870, 3.43525299501593)
	(6.880, 3.44024985953353)
	(6.890, 3.44524676251537)
	(6.900, 3.45024370349501)
	(6.910, 3.45524068201158)
	(6.920, 3.46023769760976)
	(6.930, 3.46523474983966)
	(6.940, 3.47023183825678)
	(6.950, 3.47522896242197)
	(6.960, 3.48022612190131)
	(6.970, 3.48522331626610)
	(6.980, 3.49022054509278)
	(6.990, 3.49521780796285)
	(7.000, 3.50021510446286)
	(7.010, 3.50521243418430)
	(7.020, 3.51020979672354)
	(7.030, 3.51520719168183)
	(7.040, 3.52020461866517)
	(7.050, 3.52520207728433)
	(7.060, 3.53019956715471)
	(7.070, 3.53519708789635)
	(7.080, 3.54019463913384)
	(7.090, 3.54519222049630)
	(7.100, 3.55018983161726)
	(7.110, 3.55518747213471)
	(7.120, 3.56018514169095)
	(7.130, 3.56518283993257)
	(7.140, 3.57018056651046)
	(7.150, 3.57517832107964)
	(7.160, 3.58017610329932)
	(7.170, 3.58517391283281)
	(7.180, 3.59017174934743)
	(7.190, 3.59516961251454)
	(7.200, 3.60016750200945)
	(7.210, 3.60516541751135)
	(7.220, 3.61016335870331)
	(7.230, 3.61516132527222)
	(7.240, 3.62015931690872)
	(7.250, 3.62515733330720)
	(7.260, 3.63015537416570)
	(7.270, 3.63515343918593)
	(7.280, 3.64015152807315)
	(7.290, 3.64514964053621)
	(7.300, 3.65014777628745)
	(7.310, 3.65514593504269)
	(7.320, 3.66014411652114)
	(7.330, 3.66514232044546)
	(7.340, 3.67014054654158)
	(7.350, 3.67513879453878)
	(7.360, 3.68013706416960)
	(7.370, 3.68513535516980)
	(7.380, 3.69013366727832)
	(7.390, 3.69513200023727)
	(7.400, 3.70013035379185)
	(7.410, 3.70512872769035)
	(7.420, 3.71012712168411)
	(7.430, 3.71512553552744)
	(7.440, 3.72012396897764)
	(7.450, 3.72512242179495)
	(7.460, 3.73012089374248)
	(7.470, 3.73511938458621)
	(7.480, 3.74011789409498)
	(7.490, 3.74511642204037)
	(7.500, 3.75011496819676)
	(7.510, 3.75511353234126)
	(7.520, 3.76011211425364)
	(7.530, 3.76511071371636)
	(7.540, 3.77010933051452)
	(7.550, 3.77510796443580)
	(7.560, 3.78010661527045)
	(7.570, 3.78510528281127)
	(7.580, 3.79010396685357)
	(7.590, 3.79510266719513)
	(7.600, 3.80010138363617)
	(7.610, 3.80510011597934)
	(7.620, 3.81009886402968)
	(7.630, 3.81509762759459)
	(7.640, 3.82009640648382)
	(7.650, 3.82509520050940)
	(7.660, 3.83009400948564)
	(7.670, 3.83509283322911)
	(7.680, 3.84009167155861)
	(7.690, 3.84509052429514)
	(7.700, 3.85008939126184)
	(7.710, 3.85508827228403)
	(7.720, 3.86008716718913)
	(7.730, 3.86508607580666)
	(7.740, 3.87008499796823)
	(7.750, 3.87508393350744)
	(7.760, 3.88008288225996)
	(7.770, 3.88508184406343)
	(7.780, 3.89008081875748)
	(7.790, 3.89507980618368)
	(7.800, 3.90007880618551)
	(7.810, 3.90507781860837)
	(7.820, 3.91007684329952)
	(7.830, 3.91507588010811)
	(7.840, 3.92007492888509)
	(7.850, 3.92507398948324)
	(7.860, 3.93007306175712)
	(7.870, 3.93507214556306)
	(7.880, 3.94007124075915)
	(7.890, 3.94507034720519)
	(7.900, 3.95006946476269)
	(7.910, 3.95506859329487)
	(7.920, 3.96006773266656)
	(7.930, 3.96506688274429)
	(7.940, 3.97006604339620)
	(7.950, 3.97506521449201)
	(7.960, 3.98006439590305)
	(7.970, 3.98506358750222)
	(7.980, 3.99006278916397)
	(7.990, 3.99506200076425)
	(8.000, 4.00006122218056)
	(8.010, 4.00506045329186)
	(8.020, 4.01005969397862)
	(8.030, 4.01505894412274)
	(8.040, 4.02005820360757)
	(8.050, 4.02505747231788)
	(8.060, 4.03005675013985)
	(8.070, 4.03505603696104)
	(8.080, 4.04005533267041)
	(8.090, 4.04505463715822)
	(8.100, 4.05005395031614)
	(8.110, 4.05505327203709)
	(8.120, 4.06005260221535)
	(8.130, 4.06505194074648)
	(8.140, 4.07005128752730)
	(8.150, 4.07505064245589)
	(8.160, 4.08005000543161)
	(8.170, 4.08504937635500)
	(8.180, 4.09004875512786)
	(8.190, 4.09504814165316)
	(8.200, 4.10004753583506)
	(8.210, 4.10504693757892)
	(8.220, 4.11004634679121)
	(8.230, 4.11504576337959)
	(8.240, 4.12004518725282)
	(8.250, 4.12504461832079)
	(8.260, 4.13004405649448)
	(8.270, 4.13504350168597)
	(8.280, 4.14004295380842)
	(8.290, 4.14504241277605)
	(8.300, 4.15004187850412)
	(8.310, 4.15504135090894)
	(8.320, 4.16004082990782)
	(8.330, 4.16504031541913)
	(8.340, 4.17003980736220)
	(8.350, 4.17503930565736)
	(8.360, 4.18003881022592)
	(8.370, 4.18503832099016)
	(8.380, 4.19003783787329)
	(8.390, 4.19503736079950)
	(8.400, 4.20003688969386)
	(8.410, 4.20503642448239)
	(8.420, 4.21003596509202)
	(8.430, 4.21503551145058)
	(8.440, 4.22003506348674)
	(8.450, 4.22503462113012)
	(8.460, 4.23003418431114)
	(8.470, 4.23503375296110)
	(8.480, 4.24003332701215)
	(8.490, 4.24503290639726)
	(8.500, 4.25003249105022)
	(8.510, 4.25503208090564)
	(8.520, 4.26003167589896)
	(8.530, 4.26503127596635)
	(8.540, 4.27003088104484)
	(8.550, 4.27503049107216)
	(8.560, 4.28003010598686)
	(8.570, 4.28502972572823)
	(8.580, 4.29002935023630)
	(8.590, 4.29502897945183)
	(8.600, 4.30002861331632)
	(8.610, 4.30502825177200)
	(8.620, 4.31002789476179)
	(8.630, 4.31502754222933)
	(8.640, 4.32002719411895)
	(8.650, 4.32502685037565)
	(8.660, 4.33002651094512)
	(8.670, 4.33502617577370)
	(8.680, 4.34002584480843)
	(8.690, 4.34502551799697)
	(8.700, 4.35002519528765)
	(8.710, 4.35502487662939)
	(8.720, 4.36002456197180)
	(8.730, 4.36502425126506)
	(8.740, 4.37002394445999)
	(8.750, 4.37502364150801)
	(8.760, 4.38002334236115)
	(8.770, 4.38502304697201)
	(8.780, 4.39002275529379)
	(8.790, 4.39502246728026)
	(8.800, 4.40002218288577)
	(8.810, 4.40502190206522)
	(8.820, 4.41002162477407)
	(8.830, 4.41502135096835)
	(8.840, 4.42002108060459)
	(8.850, 4.42502081363989)
	(8.860, 4.43002055003189)
	(8.870, 4.43502028973871)
	(8.880, 4.44002003271902)
	(8.890, 4.44501977893200)
	(8.900, 4.45001952833731)
	(8.910, 4.45501928089515)
	(8.920, 4.46001903656616)
	(8.930, 4.46501879531150)
	(8.940, 4.47001855709281)
	(8.950, 4.47501832187219)
	(8.960, 4.48001808961222)
	(8.970, 4.48501786027595)
	(8.980, 4.49001763382684)
	(8.990, 4.49501741022888)
	(9.000, 4.50001718944642)
	(9.010, 4.50501697144432)
	(9.020, 4.51001675618785)
	(9.030, 4.51501654364271)
	(9.040, 4.52001633377499)
	(9.050, 4.52501612655127)
	(9.060, 4.53001592193849)
	(9.070, 4.53501571990401)
	(9.080, 4.54001552041562)
	(9.090, 4.54501532344147)
	(9.100, 4.55001512895011)
	(9.110, 4.55501493691053)
	(9.120, 4.56001474729204)
	(9.130, 4.56501456006437)
	(9.140, 4.57001437519761)
	(9.150, 4.57501419266221)
	(9.160, 4.58001401242902)
	(9.170, 4.58501383446921)
	(9.180, 4.59001365875435)
	(9.190, 4.59501348525631)
	(9.200, 4.60001331394737)
	(9.210, 4.60501314480011)
	(9.220, 4.61001297778746)
	(9.230, 4.61501281288270)
	(9.240, 4.62001265005942)
	(9.250, 4.62501248929158)
	(9.260, 4.63001233055337)
	(9.270, 4.63501217381942)
	(9.280, 4.64001201906459)
	(9.290, 4.64501186626410)
	(9.300, 4.65001171539344)
	(9.310, 4.65501156642843)
	(9.320, 4.66001141934516)
	(9.330, 4.66501127412007)
	(9.340, 4.67001113072985)
	(9.350, 4.67501098915150)
	(9.360, 4.68001084936229)
	(9.370, 4.68501071133977)
	(9.380, 4.69001057506180)
	(9.390, 4.69501044050648)
	(9.400, 4.70001030765220)
	(9.410, 4.70501017647762)
	(9.420, 4.71001004696166)
	(9.430, 4.71500991908350)
	(9.440, 4.72000979282259)
	(9.450, 4.72500966815862)
	(9.460, 4.73000954507154)
	(9.470, 4.73500942354155)
	(9.480, 4.74000930354912)
	(9.490, 4.74500918507491)
	(9.500, 4.75000906809986)
	(9.510, 4.75500895260515)
	(9.520, 4.76000883857217)
	(9.530, 4.76500872598256)
	(9.540, 4.77000861481819)
	(9.550, 4.77500850506113)
	(9.560, 4.78000839669370)
	(9.570, 4.78500828969845)
	(9.580, 4.79000818405811)
	(9.590, 4.79500807975565)
	(9.600, 4.80000797677426)
	(9.610, 4.80500787509731)
	(9.620, 4.81000777470841)
	(9.630, 4.81500767559134)
	(9.640, 4.82000757773013)
	(9.650, 4.82500748110896)
	(9.660, 4.83000738571224)
	(9.670, 4.83500729152454)
	(9.680, 4.84000719853068)
	(9.690, 4.84500710671561)
	(9.700, 4.85000701606450)
	(9.710, 4.85500692656270)
	(9.720, 4.86000683819574)
	(9.730, 4.86500675094932)
	(9.740, 4.87000666480935)
	(9.750, 4.87500657976188)
	(9.760, 4.88000649579316)
	(9.770, 4.88500641288959)
	(9.780, 4.89000633103778)
	(9.790, 4.89500625022444)
	(9.800, 4.90000617043651)
	(9.810, 4.90500609166107)
	(9.820, 4.91000601388534)
	(9.830, 4.91500593709675)
	(9.840, 4.92000586128283)
	(9.850, 4.92500578643131)
	(9.860, 4.93000571253004)
	(9.870, 4.93500563956706)
	(9.880, 4.94000556753051)
	(9.890, 4.94500549640874)
	(9.900, 4.95000542619019)
	(9.910, 4.95500535686348)
	(9.920, 4.96000528841734)
	(9.930, 4.96500522084067)
	(9.940, 4.97000515412250)
	(9.950, 4.97500508825200)
	(9.960, 4.98000502321847)
	(9.970, 4.98500495901135)
	(9.980, 4.99000489562020)
	(9.990, 4.99500483303472)
	(10.00, 5.00000477124474)
	(10.01, 5.00500471024023)
	(10.02, 5.01000465001125)
	(10.03, 5.01500459054801)
	(10.04, 5.02000453184085)
	(10.05, 5.02500447388021)
	(10.06, 5.03000441665666)
	(10.07, 5.03500436016089)
	(10.08, 5.04000430438370)
	(10.09, 5.04500424931602)
	(10.10, 5.05000419494887)
	(10.11, 5.05500414127341)
	(10.12, 5.06000408828089)
	(10.13, 5.06500403596268)
	(10.14, 5.07000398431024)
	(10.15, 5.07500393331517)
	(10.16, 5.08000388296916)
	(10.17, 5.08500383326398)
	(10.18, 5.09000378419155)
	(10.19, 5.09500373574385)
	(10.20, 5.10000368791298)
	(10.21, 5.10500364069115)
	(10.22, 5.11000359407064)
	(10.23, 5.11500354804384)
	(10.24, 5.12000350260324)
	(10.25, 5.12500345774144)
	(10.26, 5.13000341345108)
	(10.27, 5.13500336972495)
	(10.28, 5.14000332655590)
	(10.29, 5.14500328393689)
	(10.30, 5.15000324186093)
	(10.31, 5.15500320032116)
	(10.32, 5.16000315931079)
	(10.33, 5.16500311882311)
	(10.34, 5.17000307885152)
	(10.35, 5.17500303938945)
	(10.36, 5.18000300043046)
	(10.37, 5.18500296196817)
	(10.38, 5.19000292399630)
	(10.39, 5.19500288650862)
	(10.40, 5.20000284949900)
	(10.41, 5.20500281296139)
	(10.42, 5.21000277688980)
	(10.43, 5.21500274127832)
	(10.44, 5.22000270612112)
	(10.45, 5.22500267141242)
	(10.46, 5.23000263714658)
	(10.47, 5.23500260331794)
	(10.48, 5.24000256992096)
	(10.49, 5.24500253695019)
	(10.50, 5.25000250440021)
	(10.51, 5.25500247226568)
	(10.52, 5.26000244054132)
	(10.53, 5.26500240922194)
	(10.54, 5.27000237830241)
	(10.55, 5.27500234777763)
	(10.56, 5.28000231764260)
	(10.57, 5.28500228789238)
	(10.58, 5.29000225852208)
	(10.59, 5.29500222952689)
	(10.60, 5.30000220090201)
	(10.61, 5.30500217264279)
	(10.62, 5.31000214474454)
	(10.63, 5.31500211720271)
	(10.64, 5.32000209001276)
	(10.65, 5.32500206317022)
	(10.66, 5.33000203667067)
	(10.67, 5.33500201050977)
	(10.68, 5.34000198468319)
	(10.69, 5.34500195918672)
	(10.70, 5.35000193401613)
	(10.71, 5.35500190916731)
	(10.72, 5.36000188463614)
	(10.73, 5.36500186041860)
	(10.74, 5.37000183651070)
	(10.75, 5.37500181290850)
	(10.76, 5.38000178960813)
	(10.77, 5.38500176660573)
	(10.78, 5.39000174389752)
	(10.79, 5.39500172147976)
	(10.80, 5.40000169934876)
	(10.81, 5.40500167750086)
	(10.82, 5.41000165593247)
	(10.83, 5.41500163464004)
	(10.84, 5.42000161362005)
	(10.85, 5.42500159286903)
	(10.86, 5.43000157238356)
	(10.87, 5.43500155216026)
	(10.88, 5.44000153219580)
	(10.89, 5.44500151248688)
	(10.90, 5.45000149303026)
	(10.91, 5.45500147382271)
	(10.92, 5.46000145486107)
	(10.93, 5.46500143614220)
	(10.94, 5.47000141766302)
	(10.95, 5.47500139942047)
	(10.96, 5.48000138141153)
	(10.97, 5.48500136363325)
	(10.98, 5.49000134608267)
	(10.99, 5.49500132875690)
	(11.00, 5.50000131165306)
	(11.01, 5.50500129476834)
	(11.02, 5.51000127809994)
	(11.03, 5.51500126164512)
	(11.04, 5.52000124540112)
	(11.05, 5.52500122936530)
	(11.06, 5.53000121353498)
	(11.07, 5.53500119790753)
	(11.08, 5.54000118248040)
	(11.09, 5.54500116725100)
	(11.10, 5.55000115221684)
	(11.11, 5.55500113737540)
	(11.12, 5.56000112272424)
	(11.13, 5.56500110826094)
	(11.14, 5.57000109398308)
	(11.15, 5.57500107988833)
	(11.16, 5.58000106597432)
	(11.17, 5.58500105223875)
	(11.18, 5.59000103867937)
	(11.19, 5.59500102529392)
	(11.20, 5.60000101208017)
	(11.21, 5.60500099903593)
	(11.22, 5.61000098615903)
	(11.23, 5.61500097344736)
	(11.24, 5.62000096089879)
	(11.25, 5.62500094851125)
	(11.26, 5.63000093628267)
	(11.27, 5.63500092421104)
	(11.28, 5.64000091229434)
	(11.29, 5.64500090053060)
	(11.30, 5.65000088891786)
	(11.31, 5.65500087745420)
	(11.32, 5.66000086613772)
	(11.33, 5.66500085496653)
	(11.34, 5.67000084393877)
	(11.35, 5.67500083305261)
	(11.36, 5.68000082230626)
	(11.37, 5.68500081169791)
	(11.38, 5.69000080122581)
	(11.39, 5.69500079088822)
	(11.40, 5.70000078068340)
	(11.41, 5.70500077060968)
	(11.42, 5.71000076066537)
	(11.43, 5.71500075084883)
	(11.44, 5.72000074115841)
	(11.45, 5.72500073159249)
	(11.46, 5.73000072214951)
	(11.47, 5.73500071282788)
	(11.48, 5.74000070362605)
	(11.49, 5.74500069454248)
	(11.50, 5.75000068557566)
	(11.51, 5.75500067672410)
	(11.52, 5.76000066798634)
	(11.53, 5.76500065936090)
	(11.54, 5.77000065084637)
	(11.55, 5.77500064244131)
	(11.56, 5.78000063414432)
	(11.57, 5.78500062595402)
	(11.58, 5.79000061786905)
	(11.59, 5.79500060988806)
	(11.60, 5.80000060200972)
	(11.61, 5.80500059423271)
	(11.62, 5.81000058655575)
	(11.63, 5.81500057897754)
	(11.64, 5.82000057149682)
	(11.65, 5.82500056411235)
	(11.66, 5.83000055682288)
	(11.67, 5.83500054962721)
	(11.68, 5.84000054252415)
	(11.69, 5.84500053551248)
	(11.70, 5.85000052859106)
	(11.71, 5.85500052175872)
	(11.72, 5.86000051501432)
	(11.73, 5.86500050835673)
	(11.74, 5.87000050178485)
	(11.75, 5.87500049529757)
	(11.76, 5.88000048889382)
	(11.77, 5.88500048257252)
	(11.78, 5.89000047633260)
	(11.79, 5.89500047017303)
	(11.80, 5.90000046409280)
	(11.81, 5.90500045809086)
	(11.82, 5.91000045216623)
	(11.83, 5.91500044631790)
	(11.84, 5.92000044054490)
	(11.85, 5.92500043484628)
	(11.86, 5.93000042922106)
	(11.87, 5.93500042366832)
	(11.88, 5.94000041818711)
	(11.89, 5.94500041277653)
	(11.90, 5.95000040743567)
	(11.91, 5.95500040216363)
	(11.92, 5.96000039695954)
	(11.93, 5.96500039182251)
	(11.94, 5.97000038675170)
	(11.95, 5.97500038174624)
	(11.96, 5.98000037680531)
	(11.97, 5.98500037192806)
	(11.98, 5.99000036711370)
	(11.99, 5.99500036236140)
	(12.00, 6.00000035767038)
	};

\addplot[thin,color=black!75]
	coordinates{
	(3.150, 1.00018668446425)
	(3.160, 1.00087693706663)
	(3.170, 1.00157939744612)
	(3.180, 1.00229432043023)
	(3.190, 1.00302195129755)
	(3.200, 1.00376252497406)
	(3.210, 1.00451626526768)
	(3.220, 1.00528338414946)
	(3.230, 1.00606408108940)
	(3.240, 1.00685854245449)
	(3.250, 1.00766694097565)
	(3.260, 1.00848943528954)
	(3.270, 1.00932616955988)
	(3.280, 1.01017727318221)
	(3.290, 1.01104286057451)
	(3.300, 1.01192303105489)
	(3.310, 1.01281786880660)
	(3.320, 1.01372744292879)
	(3.330, 1.01465180757104)
	(3.340, 1.01559100214771)
	(3.350, 1.01654505162798)
	(3.360, 1.01751396689590)
	(3.370, 1.01849774517460)
	(3.380, 1.01949637050763)
	(3.390, 1.02050981429066)
	(3.400, 1.02153803584593)
	(3.410, 1.02258098303195)
	(3.420, 1.02363859288113)
	(3.430, 1.02471079225788)
	(3.440, 1.02579749853033)
	(3.450, 1.02689862024875)
	(3.460, 1.02801405782484)
	(3.470, 1.02914370420596)
	(3.480, 1.03028744553927)
	(3.490, 1.03144516182134)
	(3.500, 1.03261672752926)
	(3.510, 1.03380201222993)
	(3.520, 1.03500088116493)
	(3.530, 1.03621319580860)
	(3.540, 1.03743881439796)
	(3.550, 1.03867759243306)
	(3.560, 1.03992938314725)
	(3.570, 1.04119403794699)
	(3.580, 1.04247140682120)
	(3.590, 1.04376133872064)
	(3.600, 1.04506368190772)
	(3.610, 1.04637828427784)
	(3.620, 1.04770499365292)
	(3.630, 1.04904365804860)
	(3.640, 1.05039412591616)
	(3.650, 1.05175624636041)
	(3.660, 1.05312986933520)
	(3.670, 1.05451484581757)
	(3.680, 1.05591102796227)
	(3.690, 1.05731826923777)
	(3.700, 1.05873642454528)
	(3.710, 1.06016535032197)
	(3.720, 1.06160490462974)
	(3.730, 1.06305494723078)
	(3.740, 1.06451533965086)
	(3.750, 1.06598594523178)
	(3.760, 1.06746662917367)
	(3.770, 1.06895725856832)
	(3.780, 1.07045770242435)
	(3.790, 1.07196783168508)
	(3.800, 1.07348751923981)
	(3.810, 1.07501663992934)
	(3.820, 1.07655507054621)
	(3.830, 1.07810268983051)
	(3.840, 1.07965937846148)
	(3.850, 1.08122501904570)
	(3.860, 1.08279949610215)
	(3.870, 1.08438269604464)
	(3.880, 1.08597450716183)
	(3.890, 1.08757481959545)
	(3.900, 1.08918352531672)
	(3.910, 1.09080051810144)
	(3.920, 1.09242569350392)
	(3.930, 1.09405894882993)
	(3.940, 1.09570018310900)
	(3.950, 1.09734929706608)
	(3.960, 1.09900619309278)
	(3.970, 1.10067077521832)
	(3.980, 1.10234294908037)
	(3.990, 1.10402262189575)
	(4.000, 1.10570970243122)
	(4.010, 1.10740410097428)
	(4.020, 1.10910572930425)
	(4.030, 1.11081450066352)
	(4.040, 1.11253032972909)
	(4.050, 1.11425313258438)
	(4.060, 1.11598282669155)
	(4.070, 1.11771933086400)
	(4.080, 1.11946256523951)
	(4.090, 1.12121245125358)
	(4.100, 1.12296891161343)
	(4.110, 1.12473187027235)
	(4.120, 1.12650125240451)
	(4.130, 1.12827698438034)
	(4.140, 1.13005899374232)
	(4.150, 1.13184720918126)
	(4.160, 1.13364156051315)
	(4.170, 1.13544197865633)
	(4.180, 1.13724839560935)
	(4.190, 1.13906074442913)
	(4.200, 1.14087895920971)
	(4.210, 1.14270297506141)
	(4.220, 1.14453272809048)
	(4.230, 1.14636815537918)
	(4.240, 1.14820919496636)
	(4.250, 1.15005578582842)
	(4.260, 1.15190786786074)
	(4.270, 1.15376538185951)
	(4.280, 1.15562826950401)
	(4.290, 1.15749647333926)
	(4.300, 1.15936993675910)
	(4.310, 1.16124860398963)
	(4.320, 1.16313242007307)
	(4.330, 1.16502133085193)
	(4.340, 1.16691528295364)
	(4.350, 1.16881422377540)
	(4.360, 1.17071810146953)
	(4.370, 1.17262686492906)
	(4.380, 1.17454046377364)
	(4.390, 1.17645884833584)
	(4.400, 1.17838196964772)
	(4.410, 1.18030977942772)
	(4.420, 1.18224223006782)
	(4.430, 1.18417927462107)
	(4.440, 1.18612086678927)
	(4.450, 1.18806696091109)
	(4.460, 1.19001751195031)
	(4.470, 1.19197247548441)
	(4.480, 1.19393180769344)
	(4.490, 1.19589546534901)
	(4.500, 1.19786340580365)
	(4.510, 1.19983558698040)
	(4.520, 1.20181196736254)
	(4.530, 1.20379250598363)
	(4.540, 1.20577716241774)
	(4.550, 1.20776589676988)
	(4.560, 1.20975866966669)
	(4.570, 1.21175544224724)
	(4.580, 1.21375617615415)
	(4.590, 1.21576083352481)
	(4.600, 1.21776937698280)
	(4.610, 1.21978176962955)
	(4.620, 1.22179797503611)
	(4.630, 1.22381795723516)
	(4.640, 1.22584168071310)
	(4.650, 1.22786911040245)
	(4.660, 1.22990021167422)
	(4.670, 1.23193495033063)
	(4.680, 1.23397329259787)
	(4.690, 1.23601520511902)
	(4.700, 1.23806065494716)
	(4.710, 1.24010960953858)
	(4.720, 1.24216203674616)
	(4.730, 1.24421790481287)
	(4.740, 1.24627718236542)
	(4.750, 1.24833983840800)
	(4.760, 1.25040584231621)
	(4.770, 1.25247516383105)
	(4.780, 1.25454777305307)
	(4.790, 1.25662364043664)
	(4.800, 1.25870273678430)
	(4.810, 1.26078503324126)
	(4.820, 1.26287050128999)
	(4.830, 1.26495911274492)
	(4.840, 1.26705083974726)
	(4.850, 1.26914565475990)
	(4.860, 1.27124353056241)
	(4.870, 1.27334444024616)
	(4.880, 1.27544835720953)
	(4.890, 1.27755525515319)
	(4.900, 1.27966510807549)
	(4.910, 1.28177789026795)
	(4.920, 1.28389357631078)
	(4.930, 1.28601214106860)
	(4.940, 1.28813355968609)
	(4.950, 1.29025780758389)
	(4.960, 1.29238486045440)
	(4.970, 1.29451469425780)
	(4.980, 1.29664728521813)
	(4.990, 1.29878260981930)
	(5.000, 1.30092064480140)
	(5.010, 1.30306136715690)
	(5.020, 1.30520475412698)
	(5.030, 1.30735078319795)
	(5.040, 1.30949943209771)
	(5.050, 1.31165067879230)
	(5.060, 1.31380450148243)
	(5.070, 1.31596087860023)
	(5.080, 1.31811978880588)
	(5.090, 1.32028121098446)
	(5.100, 1.32244512424272)
	(5.110, 1.32461150790603)
	(5.120, 1.32678034151529)
	(5.130, 1.32895160482393)
	(5.140, 1.33112527779500)
	(5.150, 1.33330134059825)
	(5.160, 1.33547977360728)
	(5.170, 1.33766055739679)
	(5.180, 1.33984367273980)
	(5.190, 1.34202910060497)
	(5.200, 1.34421682215394)
	(5.210, 1.34640681873876)
	(5.220, 1.34859907189930)
	(5.230, 1.35079356336076)
	(5.240, 1.35299027503119)
	(5.250, 1.35518918899907)
	(5.260, 1.35739028753093)
	(5.270, 1.35959355306897)
	(5.280, 1.36179896822881)
	(5.290, 1.36400651579719)
	(5.300, 1.36621617872976)
	(5.310, 1.36842794014887)
	(5.320, 1.37064178334142)
	(5.330, 1.37285769175676)
	(5.340, 1.37507564900459)
	(5.350, 1.37729563885294)
	(5.360, 1.37951764522611)
	(5.370, 1.38174165220272)
	(5.380, 1.38396764401377)
	(5.390, 1.38619560504068)
	(5.400, 1.38842551981348)
	(5.410, 1.39065737300887)
	(5.420, 1.39289114944844)
	(5.430, 1.39512683409689)
	(5.440, 1.39736441206021)
	(5.450, 1.39960386858402)
	(5.460, 1.40184518905177)
	(5.470, 1.40408835898313)
	(5.480, 1.40633336403227)
	(5.490, 1.40858018998631)
	(5.500, 1.41082882276363)
	(5.510, 1.41307924841235)
	(5.520, 1.41533145310875)
	(5.530, 1.41758542315573)
	(5.540, 1.41984114498134)
	(5.550, 1.42209860513725)
	(5.560, 1.42435779029733)
	(5.570, 1.42661868725618)
	(5.580, 1.42888128292775)
	(5.590, 1.43114556434388)
	(5.600, 1.43341151865301)
	(5.610, 1.43567913311878)
	(5.620, 1.43794839511869)
	(5.630, 1.44021929214281)
	(5.640, 1.44249181179249)
	(5.650, 1.44476594177907)
	(5.660, 1.44704166992261)
	(5.670, 1.44931898415072)
	(5.680, 1.45159787249728)
	(5.690, 1.45387832310126)
	(5.700, 1.45616032420554)
	(5.710, 1.45844386415574)
	(5.720, 1.46072893139911)
	(5.730, 1.46301551448333)
	(5.740, 1.46530360205544)
	(5.750, 1.46759318286076)
	(5.760, 1.46988424574178)
	(5.770, 1.47217677963706)
	(5.780, 1.47447077358027)
	(5.790, 1.47676621669906)
	(5.800, 1.47906309821409)
	(5.810, 1.48136140743803)
	(5.820, 1.48366113377452)
	(5.830, 1.48596226671723)
	(5.840, 1.48826479584889)
	(5.850, 1.49056871084034)
	(5.860, 1.49287400144957)
	(5.870, 1.49518065752080)
	(5.880, 1.49748866898361)
	(5.890, 1.49979802585197)
	(5.900, 1.50210871822342)
	(5.910, 1.50442073627815)
	(5.920, 1.50673407027816)
	(5.930, 1.50904871056637)
	(5.940, 1.51136464756585)
	(5.950, 1.51368187177892)
	(5.960, 1.51600037378638)
	(5.970, 1.51832014424668)
	(5.980, 1.52064117389513)
	(5.990, 1.52296345354311)
	(6.000, 1.52528697407732)
	(6.010, 1.52761172645896)
	(6.020, 1.52993770172306)
	(6.030, 1.53226489097765)
	(6.040, 1.53459328540308)
	(6.050, 1.53692287625126)
	(6.060, 1.53925365484500)
	(6.070, 1.54158561257723)
	(6.080, 1.54391874091036)
	(6.090, 1.54625303137555)
	(6.100, 1.54858847557207)
	(6.110, 1.55092506516662)
	(6.120, 1.55326279189263)
	(6.130, 1.55560164754967)
	(6.140, 1.55794162400273)
	(6.150, 1.56028271318167)
	(6.160, 1.56262490708051)
	(6.170, 1.56496819775686)
	(6.180, 1.56731257733129)
	(6.190, 1.56965803798672)
	(6.200, 1.57200457196782)
	(6.210, 1.57435217158045)
	(6.220, 1.57670082919103)
	(6.230, 1.57905053722599)
	(6.240, 1.58140128817120)
	(6.250, 1.58375307457142)
	(6.260, 1.58610588902971)
	(6.270, 1.58845972420690)
	(6.280, 1.59081457282107)
	(6.290, 1.59317042764699)
	(6.300, 1.59552728151557)
	(6.310, 1.59788512731340)
	(6.320, 1.60024395798216)
	(6.330, 1.60260376651819)
	(6.340, 1.60496454597191)
	(6.350, 1.60732628944736)
	(6.360, 1.60968899010171)
	(6.370, 1.61205264114477)
	(6.380, 1.61441723583849)
	(6.390, 1.61678276749651)
	(6.400, 1.61914922948370)
	(6.410, 1.62151661521564)
	(6.420, 1.62388491815823)
	(6.430, 1.62625413182720)
	(6.440, 1.62862424978765)
	(6.450, 1.63099526565364)
	(6.460, 1.63336717308774)
	(6.470, 1.63573996580058)
	(6.480, 1.63811363755044)
	(6.490, 1.64048818214284)
	(6.500, 1.64286359343008)
	(6.510, 1.64523986531087)
	(6.520, 1.64761699172988)
	(6.530, 1.64999496667739)
	(6.540, 1.65237378418883)
	(6.550, 1.65475343834443)
	(6.560, 1.65713392326879)
	(6.570, 1.65951523313053)
	(6.580, 1.66189736214191)
	(6.590, 1.66428030455839)
	(6.600, 1.66666405467834)
	(6.610, 1.66904860684261)
	(6.620, 1.67143395543419)
	(6.630, 1.67382009487784)
	(6.640, 1.67620701963974)
	(6.650, 1.67859472422712)
	(6.660, 1.68098320318793)
	(6.670, 1.68337245111048)
	(6.680, 1.68576246262308)
	(6.690, 1.68815323239375)
	(6.700, 1.69054475512985)
	(6.710, 1.69293702557773)
	(6.720, 1.69533003852245)
	(6.730, 1.69772378878743)
	(6.740, 1.70011827123409)
	(6.750, 1.70251348076162)
	(6.760, 1.70490941230657)
	(6.770, 1.70730606084262)
	(6.780, 1.70970342138020)
	(6.790, 1.71210148896625)
	(6.800, 1.71450025868386)
	(6.810, 1.71689972565200)
	(6.820, 1.71929988502525)
	(6.830, 1.72170073199344)
	(6.840, 1.72410226178142)
	(6.850, 1.72650446964874)
	(6.860, 1.72890735088940)
	(6.870, 1.73131090083151)
	(6.880, 1.73371511483708)
	(6.890, 1.73611998830168)
	(6.900, 1.73852551665423)
	(6.910, 1.74093169535668)
	(6.920, 1.74333851990377)
	(6.930, 1.74574598582275)
	(6.940, 1.74815408867314)
	(6.950, 1.75056282404641)
	(6.960, 1.75297218756583)
	(6.970, 1.75538217488611)
	(6.980, 1.75779278169320)
	(6.990, 1.76020400370404)
	(7.000, 1.76261583666630)
	(7.010, 1.76502827635814)
	(7.020, 1.76744131858795)
	(7.030, 1.76985495919417)
	(7.040, 1.77226919404497)
	(7.050, 1.77468401903806)
	(7.060, 1.77709943010048)
	(7.070, 1.77951542318830)
	(7.080, 1.78193199428646)
	(7.090, 1.78434913940850)
	(7.100, 1.78676685459637)
	(7.110, 1.78918513592016)
	(7.120, 1.79160397947792)
	(7.130, 1.79402338139545)
	(7.140, 1.79644333782603)
	(7.150, 1.79886384495027)
	(7.160, 1.80128489897584)
	(7.170, 1.80370649613731)
	(7.180, 1.80612863269592)
	(7.190, 1.80855130493935)
	(7.200, 1.81097450918156)
	(7.210, 1.81339824176256)
	(7.220, 1.81582249904823)
	(7.230, 1.81824727743007)
	(7.240, 1.82067257332509)
	(7.250, 1.82309838317554)
	(7.260, 1.82552470344872)
	(7.270, 1.82795153063686)
	(7.280, 1.83037886125684)
	(7.290, 1.83280669185005)
	(7.300, 1.83523501898223)
	(7.310, 1.83766383924320)
	(7.320, 1.84009314924677)
	(7.330, 1.84252294563049)
	(7.340, 1.84495322505552)
	(7.350, 1.84738398420640)
	(7.360, 1.84981521979093)
	(7.370, 1.85224692853995)
	(7.380, 1.85467910720720)
	(7.390, 1.85711175256911)
	(7.400, 1.85954486142466)
	(7.410, 1.86197843059522)
	(7.420, 1.86441245692433)
	(7.430, 1.86684693727760)
	(7.440, 1.86928186854249)
	(7.450, 1.87171724762820)
	(7.460, 1.87415307146544)
	(7.470, 1.87658933700634)
	(7.480, 1.87902604122425)
	(7.490, 1.88146318111358)
	(7.500, 1.88390075368968)
	(7.510, 1.88633875598864)
	(7.520, 1.88877718506717)
	(7.530, 1.89121603800241)
	(7.540, 1.89365531189185)
	(7.550, 1.89609500385309)
	(7.560, 1.89853511102375)
	(7.570, 1.90097563056133)
	(7.580, 1.90341655964300)
	(7.590, 1.90585789546553)
	(7.600, 1.90829963524512)
	(7.610, 1.91074177621723)
	(7.620, 1.91318431563646)
	(7.630, 1.91562725077643)
	(7.640, 1.91807057892962)
	(7.650, 1.92051429740721)
	(7.660, 1.92295840353900)
	(7.670, 1.92540289467323)
	(7.680, 1.92784776817645)
	(7.690, 1.93029302143341)
	(7.700, 1.93273865184690)
	(7.710, 1.93518465683766)
	(7.720, 1.93763103384418)
	(7.730, 1.94007778032265)
	(7.740, 1.94252489374679)
	(7.750, 1.94497237160772)
	(7.760, 1.94742021141385)
	(7.770, 1.94986841069074)
	(7.780, 1.95231696698101)
	(7.790, 1.95476587784417)
	(7.800, 1.95721514085653)
	(7.810, 1.95966475361107)
	(7.820, 1.96211471371733)
	(7.830, 1.96456501880128)
	(7.840, 1.96701566650518)
	(7.850, 1.96946665448753)
	(7.860, 1.97191798042289)
	(7.870, 1.97436964200178)
	(7.880, 1.97682163693060)
	(7.890, 1.97927396293145)
	(7.900, 1.98172661774210)
	(7.910, 1.98417959911581)
	(7.920, 1.98663290482126)
	(7.930, 1.98908653264242)
	(7.940, 1.99154048037846)
	(7.950, 1.99399474584360)
	(7.960, 1.99644932686707)
	(7.970, 1.99890422129294)
	(7.980, 2.00135942698006)
	(7.990, 2.00381494180193)
	(8.000, 2.00627076364660)
	(8.010, 2.00872689041658)
	(8.020, 2.01118332002871)
	(8.030, 2.01364005041411)
	(8.040, 2.01609707951800)
	(8.050, 2.01855440529970)
	(8.060, 2.02101202573244)
	(8.070, 2.02346993880331)
	(8.080, 2.02592814251315)
	(8.090, 2.02838663487648)
	(8.100, 2.03084541392133)
	(8.110, 2.03330447768926)
	(8.120, 2.03576382423513)
	(8.130, 2.03822345162713)
	(8.140, 2.04068335794662)
	(8.150, 2.04314354128802)
	(8.160, 2.04560399975880)
	(8.170, 2.04806473147930)
	(8.180, 2.05052573458269)
	(8.190, 2.05298700721489)
	(8.200, 2.05544854753442)
	(8.210, 2.05791035371237)
	(8.220, 2.06037242393231)
	(8.230, 2.06283475639015)
	(8.240, 2.06529734929415)
	(8.250, 2.06776020086471)
	(8.260, 2.07022330933438)
	(8.270, 2.07268667294775)
	(8.280, 2.07515028996137)
	(8.290, 2.07761415864364)
	(8.300, 2.08007827727476)
	(8.310, 2.08254264414661)
	(8.320, 2.08500725756273)
	(8.330, 2.08747211583819)
	(8.340, 2.08993721729951)
	(8.350, 2.09240256028461)
	(8.360, 2.09486814314272)
	(8.370, 2.09733396423428)
	(8.380, 2.09980002193088)
	(8.390, 2.10226631461520)
	(8.400, 2.10473284068089)
	(8.410, 2.10719959853256)
	(8.420, 2.10966658658562)
	(8.430, 2.11213380326628)
	(8.440, 2.11460124701142)
	(8.450, 2.11706891626857)
	(8.460, 2.11953680949580)
	(8.470, 2.12200492516163)
	(8.480, 2.12447326174503)
	(8.490, 2.12694181773526)
	(8.500, 2.12941059163186)
	(8.510, 2.13187958194457)
	(8.520, 2.13434878719322)
	(8.530, 2.13681820590773)
	(8.540, 2.13928783662797)
	(8.550, 2.14175767790374)
	(8.560, 2.14422772829468)
	(8.570, 2.14669798637021)
	(8.580, 2.14916845070946)
	(8.590, 2.15163911990121)
	(8.600, 2.15410999254380)
	(8.610, 2.15658106724510)
	(8.620, 2.15905234262243)
	(8.630, 2.16152381730248)
	(8.640, 2.16399548992125)
	(8.650, 2.16646735912404)
	(8.660, 2.16893942356528)
	(8.670, 2.17141168190858)
	(8.680, 2.17388413282658)
	(8.690, 2.17635677500095)
	(8.700, 2.17882960712229)
	(8.710, 2.18130262789009)
	(8.720, 2.18377583601264)
	(8.730, 2.18624923020703)
	(8.740, 2.18872280919901)
	(8.750, 2.19119657172300)
	(8.760, 2.19367051652200)
	(8.770, 2.19614464234752)
	(8.780, 2.19861894795954)
	(8.790, 2.20109343212647)
	(8.800, 2.20356809362504)
	(8.810, 2.20604293124031)
	(8.820, 2.20851794376553)
	(8.830, 2.21099313000219)
	(8.840, 2.21346848875988)
	(8.850, 2.21594401885624)
	(8.860, 2.21841971911695)
	(8.870, 2.22089558837566)
	(8.880, 2.22337162547391)
	(8.890, 2.22584782926110)
	(8.900, 2.22832419859444)
	(8.910, 2.23080073233887)
	(8.920, 2.23327742936704)
	(8.930, 2.23575428855925)
	(8.940, 2.23823130880336)
	(8.950, 2.24070848899480)
	(8.960, 2.24318582803649)
	(8.970, 2.24566332483876)
	(8.980, 2.24814097831936)
	(8.990, 2.25061878740334)
	(9.000, 2.25309675102309)
	(9.010, 2.25557486811818)
	(9.020, 2.25805313763542)
	(9.030, 2.26053155852873)
	(9.040, 2.26301012975912)
	(9.050, 2.26548885029467)
	(9.060, 2.26796771911045)
	(9.070, 2.27044673518845)
	(9.080, 2.27292589751760)
	(9.090, 2.27540520509366)
	(9.100, 2.27788465691921)
	(9.110, 2.28036425200360)
	(9.120, 2.28284398936289)
	(9.130, 2.28532386801979)
	(9.140, 2.28780388700369)
	(9.150, 2.29028404535051)
	(9.160, 2.29276434210274)
	(9.170, 2.29524477630935)
	(9.180, 2.29772534702575)
	(9.190, 2.30020605331379)
	(9.200, 2.30268689424165)
	(9.210, 2.30516786888384)
	(9.220, 2.30764897632115)
	(9.230, 2.31013021564060)
	(9.240, 2.31261158593542)
	(9.250, 2.31509308630497)
	(9.260, 2.31757471585473)
	(9.270, 2.32005647369624)
	(9.280, 2.32253835894707)
	(9.290, 2.32502037073080)
	(9.300, 2.32750250817692)
	(9.310, 2.32998477042084)
	(9.320, 2.33246715660385)
	(9.330, 2.33494966587306)
	(9.340, 2.33743229738134)
	(9.350, 2.33991505028736)
	(9.360, 2.34239792375546)
	(9.370, 2.34488091695567)
	(9.380, 2.34736402906364)
	(9.390, 2.34984725926063)
	(9.400, 2.35233060673345)
	(9.410, 2.35481407067442)
	(9.420, 2.35729765028136)
	(9.430, 2.35978134475753)
	(9.440, 2.36226515331160)
	(9.450, 2.36474907515762)
	(9.460, 2.36723310951495)
	(9.470, 2.36971725560828)
	(9.480, 2.37220151266756)
	(9.490, 2.37468587992796)
	(9.500, 2.37717035662984)
	(9.510, 2.37965494201874)
	(9.520, 2.38213963534531)
	(9.530, 2.38462443586529)
	(9.540, 2.38710934283947)
	(9.550, 2.38959435553370)
	(9.560, 2.39207947321877)
	(9.570, 2.39456469517045)
	(9.580, 2.39705002066942)
	(9.590, 2.39953544900126)
	(9.600, 2.40202097945640)
	(9.610, 2.40450661133008)
	(9.620, 2.40699234392236)
	(9.630, 2.40947817653803)
	(9.640, 2.41196410848662)
	(9.650, 2.41445013908235)
	(9.660, 2.41693626764411)
	(9.670, 2.41942249349539)
	(9.680, 2.42190881596434)
	(9.690, 2.42439523438362)
	(9.700, 2.42688174809045)
	(9.710, 2.42936835642657)
	(9.720, 2.43185505873819)
	(9.730, 2.43434185437597)
	(9.740, 2.43682874269497)
	(9.750, 2.43931572305465)
	(9.760, 2.44180279481884)
	(9.770, 2.44428995735568)
	(9.780, 2.44677721003763)
	(9.790, 2.44926455224139)
	(9.800, 2.45175198334794)
	(9.810, 2.45423950274245)
	(9.820, 2.45672710981428)
	(9.830, 2.45921480395694)
	(9.840, 2.46170258456810)
	(9.850, 2.46419045104948)
	(9.860, 2.46667840280693)
	(9.870, 2.46916643925031)
	(9.880, 2.47165455979350)
	(9.890, 2.47414276385439)
	(9.900, 2.47663105085484)
	(9.910, 2.47911942022061)
	(9.920, 2.48160787138142)
	(9.930, 2.48409640377086)
	(9.940, 2.48658501682635)
	(9.950, 2.48907370998918)
	(9.960, 2.49156248270445)
	(9.970, 2.49405133442100)
	(9.980, 2.49654026459149)
	(9.990, 2.49902927267226)
	(10.00, 2.50151835812339)
	(10.01, 2.50400752040860)
	(10.02, 2.50649675899532)
	(10.03, 2.50898607335459)
	(10.04, 2.51147546296104)
	(10.05, 2.51396492729290)
	(10.06, 2.51645446583196)
	(10.07, 2.51894407806355)
	(10.08, 2.52143376347651)
	(10.09, 2.52392352156316)
	(10.10, 2.52641335181928)
	(10.11, 2.52890325374412)
	(10.12, 2.53139322684031)
	(10.13, 2.53388327061391)
	(10.14, 2.53637338457434)
	(10.15, 2.53886356823436)
	(10.16, 2.54135382111007)
	(10.17, 2.54384414272087)
	(10.18, 2.54633453258943)
	(10.19, 2.54882499024172)
	(10.20, 2.55131551520690)
	(10.21, 2.55380610701738)
	(10.22, 2.55629676520875)
	(10.23, 2.55878748931978)
	(10.24, 2.56127827889239)
	(10.25, 2.56376913347164)
	(10.26, 2.56626005260568)
	(10.27, 2.56875103584577)
	(10.28, 2.57124208274621)
	(10.29, 2.57373319286440)
	(10.30, 2.57622436576072)
	(10.31, 2.57871560099856)
	(10.32, 2.58120689814433)
	(10.33, 2.58369825676736)
	(10.34, 2.58618967643996)
	(10.35, 2.58868115673737)
	(10.36, 2.59117269723771)
	(10.37, 2.59366429752201)
	(10.38, 2.59615595717415)
	(10.39, 2.59864767578088)
	(10.40, 2.60113945293176)
	(10.41, 2.60363128821917)
	(10.42, 2.60612318123827)
	(10.43, 2.60861513158702)
	(10.44, 2.61110713886611)
	(10.45, 2.61359920267896)
	(10.46, 2.61609132263173)
	(10.47, 2.61858349833325)
	(10.48, 2.62107572939507)
	(10.49, 2.62356801543137)
	(10.50, 2.62606035605898)
	(10.51, 2.62855275089735)
	(10.52, 2.63104519956857)
	(10.53, 2.63353770169729)
	(10.54, 2.63603025691073)
	(10.55, 2.63852286483871)
	(10.56, 2.64101552511354)
	(10.57, 2.64350823737008)
	(10.58, 2.64600100124567)
	(10.59, 2.64849381638017)
	(10.60, 2.65098668241590)
	(10.61, 2.65347959899762)
	(10.62, 2.65597256577253)
	(10.63, 2.65846558239029)
	(10.64, 2.66095864850290)
	(10.65, 2.66345176376481)
	(10.66, 2.66594492783280)
	(10.67, 2.66843814036604)
	(10.68, 2.67093140102603)
	(10.69, 2.67342470947656)
	(10.70, 2.67591806538380)
	(10.71, 2.67841146841614)
	(10.72, 2.68090491824429)
	(10.73, 2.68339841454123)
	(10.74, 2.68589195698217)
	(10.75, 2.68838554524455)
	(10.76, 2.69087917900802)
	(10.77, 2.69337285795447)
	(10.78, 2.69586658176793)
	(10.79, 2.69836035013464)
	(10.80, 2.70085416274299)
	(10.81, 2.70334801928349)
	(10.82, 2.70584191944881)
	(10.83, 2.70833586293371)
	(10.84, 2.71082984943507)
	(10.85, 2.71332387865185)
	(10.86, 2.71581795028508)
	(10.87, 2.71831206403783)
	(10.88, 2.72080621961525)
	(10.89, 2.72330041672449)
	(10.90, 2.72579465507474)
	(10.91, 2.72828893437717)
	(10.92, 2.73078325434496)
	(10.93, 2.73327761469326)
	(10.94, 2.73577201513916)
	(10.95, 2.73826645540173)
	(10.96, 2.74076093520197)
	(10.97, 2.74325545426279)
	(10.98, 2.74575001230901)
	(10.99, 2.74824460906737)
	(11.00, 2.75073924426647)
	(11.01, 2.75323391763679)
	(11.02, 2.75572862891066)
	(11.03, 2.75822337782227)
	(11.04, 2.76071816410764)
	(11.05, 2.76321298750461)
	(11.06, 2.76570784775282)
	(11.07, 2.76820274459372)
	(11.08, 2.77069767777054)
	(11.09, 2.77319264702827)
	(11.10, 2.77568765211368)
	(11.11, 2.77818269277528)
	(11.12, 2.78067776876331)
	(11.13, 2.78317287982974)
	(11.14, 2.78566802572826)
	(11.15, 2.78816320621424)
	(11.16, 2.79065842104477)
	(11.17, 2.79315366997859)
	(11.18, 2.79564895277614)
	(11.19, 2.79814426919947)
	(11.20, 2.80063961901231)
	(11.21, 2.80313500198002)
	(11.22, 2.80563041786956)
	(11.23, 2.80812586644953)
	(11.24, 2.81062134749011)
	(11.25, 2.81311686076307)
	(11.26, 2.81561240604177)
	(11.27, 2.81810798310114)
	(11.28, 2.82060359171764)
	(11.29, 2.82309923166931)
	(11.30, 2.82559490273570)
	(11.31, 2.82809060469791)
	(11.32, 2.83058633733854)
	(11.33, 2.83308210044169)
	(11.34, 2.83557789379296)
	(11.35, 2.83807371717945)
	(11.36, 2.84056957038971)
	(11.37, 2.84306545321377)
	(11.38, 2.84556136544310)
	(11.39, 2.84805730687065)
	(11.40, 2.85055327729075)
	(11.41, 2.85304927649920)
	(11.42, 2.85554530429319)
	(11.43, 2.85804136047133)
	(11.44, 2.86053744483363)
	(11.45, 2.86303355718146)
	(11.46, 2.86552969731760)
	(11.47, 2.86802586504617)
	(11.48, 2.87052206017267)
	(11.49, 2.87301828250394)
	(11.50, 2.87551453184815)
	(11.51, 2.87801080801483)
	(11.52, 2.88050711081479)
	(11.53, 2.88300344006019)
	(11.54, 2.88549979556448)
	(11.55, 2.88799617714240)
	(11.56, 2.89049258460998)
	(11.57, 2.89298901778452)
	(11.58, 2.89548547648461)
	(11.59, 2.89798196053008)
	(11.60, 2.90047846974202)
	(11.61, 2.90297500394276)
	(11.62, 2.90547156295586)
	(11.63, 2.90796814660612)
	(11.64, 2.91046475471955)
	(11.65, 2.91296138712335)
	(11.66, 2.91545804364595)
	(11.67, 2.91795472411697)
	(11.68, 2.92045142836719)
	(11.69, 2.92294815622860)
	(11.70, 2.92544490753433)
	(11.71, 2.92794168211868)
	(11.72, 2.93043847981712)
	(11.73, 2.93293530046622)
	(11.74, 2.93543214390375)
	(11.75, 2.93792900996855)
	(11.76, 2.94042589850062)
	(11.77, 2.94292280934106)
	(11.78, 2.94541974233208)
	(11.79, 2.94791669731698)
	(11.80, 2.95041367414015)
	(11.81, 2.95291067264708)
	(11.82, 2.95540769268433)
	(11.83, 2.95790473409951)
	(11.84, 2.96040179674132)
	(11.85, 2.96289888045950)
	(11.86, 2.96539598510484)
	(11.87, 2.96789311052915)
	(11.88, 2.97039025658532)
	(11.89, 2.97288742312721)
	(11.90, 2.97538461000974)
	(11.91, 2.97788181708883)
	(11.92, 2.98037904422138)
	(11.93, 2.98287629126533)
	(11.94, 2.98537355807960)
	(11.95, 2.98787084452406)
	(11.96, 2.99036815045960)
	(11.97, 2.99286547574805)
	(11.98, 2.99536282025223)
	(11.99, 2.99786018383590)
	(12.00, 3.00035756636378)
	};
	
\addplot[thin,color=black!75]
	coordinates{
	(4.680, 1.00011539546811)
	(4.690, 1.00048853807160)
	(4.700, 1.00086768651462)
	(4.710, 1.00125296268455)
	(4.720, 1.00164448566336)
	(4.730, 1.00204237144752)
	(4.740, 1.00244673267299)
	(4.750, 1.00285767834763)
	(4.760, 1.00327531359322)
	(4.770, 1.00369973939907)
	(4.780, 1.00413105238942)
	(4.790, 1.00456934460662)
	(4.800, 1.00501470331179)
	(4.810, 1.00546721080481)
	(4.820, 1.00592694426487)
	(4.830, 1.00639397561314)
	(4.840, 1.00686837139832)
	(4.850, 1.00735019270598)
	(4.860, 1.00783949509216)
	(4.870, 1.00833632854145)
	(4.880, 1.00884073744954)
	(4.890, 1.00935276062983)
	(4.900, 1.00987243134378)
	(4.910, 1.01039977735390)
	(4.920, 1.01093482099864)
	(4.930, 1.01147757928768)
	(4.940, 1.01202806401658)
	(4.950, 1.01258628189894)
	(4.960, 1.01315223471447)
	(4.970, 1.01372591947157)
	(4.980, 1.01430732858205)
	(4.990, 1.01489645004676)
	(5.000, 1.01549326764986)
	(5.010, 1.01609776116018)
	(5.020, 1.01670990653796)
	(5.030, 1.01732967614500)
	(5.040, 1.01795703895697)
	(5.050, 1.01859196077619)
	(5.060, 1.01923440444357)
	(5.070, 1.01988433004831)
	(5.080, 1.02054169513453)
	(5.090, 1.02120645490340)
	(5.100, 1.02187856241025)
	(5.110, 1.02255796875565)
	(5.120, 1.02324462326995)
	(5.130, 1.02393847369074)
	(5.140, 1.02463946633277)
	(5.150, 1.02534754625008)
	(5.160, 1.02606265739007)
	(5.170, 1.02678474273943)
	(5.180, 1.02751374446185)
	(5.190, 1.02824960402766)
	(5.200, 1.02899226233514)
	(5.210, 1.02974165982415)
	(5.220, 1.03049773658183)
	(5.230, 1.03126043244073)
	(5.240, 1.03202968706980)
	(5.250, 1.03280544005822)
	(5.260, 1.03358763099252)
	(5.270, 1.03437619952744)
	(5.280, 1.03517108545050)
	(5.290, 1.03597222874093)
	(5.300, 1.03677956962316)
	(5.310, 1.03759304861511)
	(5.320, 1.03841260657176)
	(5.330, 1.03923818472423)
	(5.340, 1.04006972471463)
	(5.350, 1.04090716862702)
	(5.360, 1.04175045901484)
	(5.370, 1.04259953892490)
	(5.380, 1.04345435191833)
	(5.390, 1.04431484208870)
	(5.400, 1.04518095407748)
	(5.410, 1.04605263308723)
	(5.420, 1.04692982489242)
	(5.430, 1.04781247584838)
	(5.440, 1.04870053289840)
	(5.450, 1.04959394357918)
	(5.460, 1.05049265602478)
	(5.470, 1.05139661896919)
	(5.480, 1.05230578174771)
	(5.490, 1.05322009429722)
	(5.500, 1.05413950715548)
	(5.510, 1.05506397145952)
	(5.520, 1.05599343894326)
	(5.530, 1.05692786193441)
	(5.540, 1.05786719335083)
	(5.550, 1.05881138669621)
	(5.560, 1.05976039605541)
	(5.570, 1.06071417608927)
	(5.580, 1.06167268202916)
	(5.590, 1.06263586967111)
	(5.600, 1.06360369536979)
	(5.610, 1.06457611603213)
	(5.620, 1.06555308911090)
	(5.630, 1.06653457259801)
	(5.640, 1.06752052501776)
	(5.650, 1.06851090541993)
	(5.660, 1.06950567337288)
	(5.670, 1.07050478895655)
	(5.680, 1.07150821275538)
	(5.690, 1.07251590585129)
	(5.700, 1.07352782981666)
	(5.710, 1.07454394670725)
	(5.720, 1.07556421905522)
	(5.730, 1.07658860986215)
	(5.740, 1.07761708259210)
	(5.750, 1.07864960116477)
	(5.760, 1.07968612994862)
	(5.770, 1.08072663375422)
	(5.780, 1.08177107782745)
	(5.790, 1.08281942784301)
	(5.800, 1.08387164989784)
	(5.810, 1.08492771050470)
	(5.820, 1.08598757658578)
	(5.830, 1.08705121546649)
	(5.840, 1.08811859486927)
	(5.850, 1.08918968290744)
	(5.860, 1.09026444807930)
	(5.870, 1.09134285926215)
	(5.880, 1.09242488570652)
	(5.890, 1.09351049703043)
	(5.900, 1.09459966321378)
	(5.910, 1.09569235459277)
	(5.920, 1.09678854185456)
	(5.930, 1.09788819603177)
	(5.940, 1.09899128849733)
	(5.950, 1.10009779095926)
	(5.960, 1.10120767545557)
	(5.970, 1.10232091434932)
	(5.980, 1.10343748032363)
	(5.990, 1.10455734637691)
	(6.000, 1.10568048581807)
	(6.010, 1.10680687226191)
	(6.020, 1.10793647962449)
	(6.030, 1.10906928211865)
	(6.040, 1.11020525424959)
	(6.050, 1.11134437081051)
	(6.060, 1.11248660687839)
	(6.070, 1.11363193780970)
	(6.080, 1.11478033923638)
	(6.090, 1.11593178706174)
	(6.100, 1.11708625745648)
	(6.110, 1.11824372685480)
	(6.120, 1.11940417195057)
	(6.130, 1.12056756969351)
	(6.140, 1.12173389728555)
	(6.150, 1.12290313217711)
	(6.160, 1.12407525206361)
	(6.170, 1.12525023488187)
	(6.180, 1.12642805880670)
	(6.190, 1.12760870224752)
	(6.200, 1.12879214384496)
	(6.210, 1.12997836246764)
	(6.220, 1.13116733720891)
	(6.230, 1.13235904738371)
	(6.240, 1.13355347252543)
	(6.250, 1.13475059238287)
	(6.260, 1.13595038691722)
	(6.270, 1.13715283629908)
	(6.280, 1.13835792090562)
	(6.290, 1.13956562131765)
	(6.300, 1.14077591831683)
	(6.310, 1.14198879288293)
	(6.320, 1.14320422619112)
	(6.330, 1.14442219960924)
	(6.340, 1.14564269469523)
	(6.350, 1.14686569319452)
	(6.360, 1.14809117703751)
	(6.370, 1.14931912833706)
	(6.380, 1.15054952938604)
	(6.390, 1.15178236265488)
	(6.400, 1.15301761078926)
	(6.410, 1.15425525660771)
	(6.420, 1.15549528309936)
	(6.430, 1.15673767342163)
	(6.440, 1.15798241089805)
	(6.450, 1.15922947901604)
	(6.460, 1.16047886142477)
	(6.470, 1.16173054193304)
	(6.480, 1.16298450450720)
	(6.490, 1.16424073326908)
	(6.500, 1.16549921249400)
	(6.510, 1.16675992660876)
	(6.520, 1.16802286018970)
	(6.530, 1.16928799796078)
	(6.540, 1.17055532479165)
	(6.550, 1.17182482569584)
	(6.560, 1.17309648582889)
	(6.570, 1.17437029048657)
	(6.580, 1.17564622510306)
	(6.590, 1.17692427524925)
	(6.600, 1.17820442663101)
	(6.610, 1.17948666508746)
	(6.620, 1.18077097658933)
	(6.630, 1.18205734723732)
	(6.640, 1.18334576326047)
	(6.650, 1.18463621101455)
	(6.660, 1.18592867698054)
	(6.670, 1.18722314776306)
	(6.680, 1.18851961008881)
	(6.690, 1.18981805080514)
	(6.700, 1.19111845687854)
	(6.710, 1.19242081539319)
	(6.720, 1.19372511354951)
	(6.730, 1.19503133866280)
	(6.740, 1.19633947816180)
	(6.750, 1.19764951958735)
	(6.760, 1.19896145059104)
	(6.770, 1.20027525893389)
	(6.780, 1.20159093248502)
	(6.790, 1.20290845922038)
	(6.800, 1.20422782722147)
	(6.810, 1.20554902467412)
	(6.820, 1.20687203986720)
	(6.830, 1.20819686119146)
	(6.840, 1.20952347713833)
	(6.850, 1.21085187629869)
	(6.860, 1.21218204736178)
	(6.870, 1.21351397911401)
	(6.880, 1.21484766043782)
	(6.890, 1.21618308031063)
	(6.900, 1.21752022780368)
	(6.910, 1.21885909208098)
	(6.920, 1.22019966239824)
	(6.930, 1.22154192810183)
	(6.940, 1.22288587862773)
	(6.950, 1.22423150350052)
	(6.960, 1.22557879233238)
	(6.970, 1.22692773482208)
	(6.980, 1.22827832075402)
	(6.990, 1.22963053999727)
	(7.000, 1.23098438250460)
	(7.010, 1.23233983831157)
	(7.020, 1.23369689753559)
	(7.030, 1.23505555037500)
	(7.040, 1.23641578710821)
	(7.050, 1.23777759809276)
	(7.060, 1.23914097376450)
	(7.070, 1.24050590463671)
	(7.080, 1.24187238129923)
	(7.090, 1.24324039441765)
	(7.100, 1.24460993473246)
	(7.110, 1.24598099305829)
	(7.120, 1.24735356028303)
	(7.130, 1.24872762736707)
	(7.140, 1.25010318534255)
	(7.150, 1.25148022531253)
	(7.160, 1.25285873845030)
	(7.170, 1.25423871599856)
	(7.180, 1.25562014926871)
	(7.190, 1.25700302964013)
	(7.200, 1.25838734855945)
	(7.210, 1.25977309753982)
	(7.220, 1.26116026816025)
	(7.230, 1.26254885206487)
	(7.240, 1.26393884096229)
	(7.250, 1.26533022662489)
	(7.260, 1.26672300088818)
	(7.270, 1.26811715565014)
	(7.280, 1.26951268287055)
	(7.290, 1.27090957457038)
	(7.300, 1.27230782283115)
	(7.310, 1.27370741979430)
	(7.320, 1.27510835766057)
	(7.330, 1.27651062868942)
	(7.340, 1.27791422519839)
	(7.350, 1.27931913956255)
	(7.360, 1.28072536421391)
	(7.370, 1.28213289164081)
	(7.380, 1.28354171438738)
	(7.390, 1.28495182505298)
	(7.400, 1.28636321629164)
	(7.410, 1.28777588081150)
	(7.420, 1.28918981137430)
	(7.430, 1.29060500079482)
	(7.440, 1.29202144194036)
	(7.450, 1.29343912773023)
	(7.460, 1.29485805113521)
	(7.470, 1.29627820517709)
	(7.480, 1.29769958292812)
	(7.490, 1.29912217751054)
	(7.500, 1.30054598209611)
	(7.510, 1.30197098990558)
	(7.520, 1.30339719420826)
	(7.530, 1.30482458832151)
	(7.540, 1.30625316561032)
	(7.550, 1.30768291948681)
	(7.560, 1.30911384340981)
	(7.570, 1.31054593088439)
	(7.580, 1.31197917546143)
	(7.590, 1.31341357073716)
	(7.600, 1.31484911035277)
	(7.610, 1.31628578799395)
	(7.620, 1.31772359739050)
	(7.630, 1.31916253231586)
	(7.640, 1.32060258658677)
	(7.650, 1.32204375406280)
	(7.660, 1.32348602864599)
	(7.670, 1.32492940428046)
	(7.680, 1.32637387495198)
	(7.690, 1.32781943468759)
	(7.700, 1.32926607755526)
	(7.710, 1.33071379766347)
	(7.720, 1.33216258916086)
	(7.730, 1.33361244623584)
	(7.740, 1.33506336311625)
	(7.750, 1.33651533406898)
	(7.760, 1.33796835339962)
	(7.770, 1.33942241545213)
	(7.780, 1.34087751460844)
	(7.790, 1.34233364528818)
	(7.800, 1.34379080194828)
	(7.810, 1.34524897908264)
	(7.820, 1.34670817122184)
	(7.830, 1.34816837293278)
	(7.840, 1.34962957881835)
	(7.850, 1.35109178351714)
	(7.860, 1.35255498170308)
	(7.870, 1.35401916808518)
	(7.880, 1.35548433740718)
	(7.890, 1.35695048444724)
	(7.900, 1.35841760401769)
	(7.910, 1.35988569096468)
	(7.920, 1.36135474016789)
	(7.930, 1.36282474654025)
	(7.940, 1.36429570502767)
	(7.950, 1.36576761060873)
	(7.960, 1.36724045829437)
	(7.970, 1.36871424312767)
	(7.980, 1.37018896018355)
	(7.990, 1.37166460456848)
	(8.000, 1.37314117142022)
	(8.010, 1.37461865590758)
	(8.020, 1.37609705323010)
	(8.030, 1.37757635861784)
	(8.040, 1.37905656733111)
	(8.050, 1.38053767466018)
	(8.060, 1.38201967592509)
	(8.070, 1.38350256647533)
	(8.080, 1.38498634168967)
	(8.090, 1.38647099697583)
	(8.100, 1.38795652777030)
	(8.110, 1.38944292953810)
	(8.120, 1.39093019777251)
	(8.130, 1.39241832799483)
	(8.140, 1.39390731575422)
	(8.150, 1.39539715662740)
	(8.160, 1.39688784621842)
	(8.170, 1.39837938015851)
	(8.180, 1.39987175410577)
	(8.190, 1.40136496374501)
	(8.200, 1.40285900478750)
	(8.210, 1.40435387297081)
	(8.220, 1.40584956405849)
	(8.230, 1.40734607384000)
	(8.240, 1.40884339813036)
	(8.250, 1.41034153277007)
	(8.260, 1.41184047362482)
	(8.270, 1.41334021658532)
	(8.280, 1.41484075756711)
	(8.290, 1.41634209251035)
	(8.300, 1.41784421737961)
	(8.310, 1.41934712816372)
	(8.320, 1.42085082087555)
	(8.330, 1.42235529155178)
	(8.340, 1.42386053625282)
	(8.350, 1.42536655106252)
	(8.360, 1.42687333208805)
	(8.370, 1.42838087545967)
	(8.380, 1.42988917733059)
	(8.390, 1.43139823387681)
	(8.400, 1.43290804129685)
	(8.410, 1.43441859581169)
	(8.420, 1.43592989366454)
	(8.430, 1.43744193112064)
	(8.440, 1.43895470446716)
	(8.450, 1.44046821001301)
	(8.460, 1.44198244408862)
	(8.470, 1.44349740304587)
	(8.480, 1.44501308325784)
	(8.490, 1.44652948111870)
	(8.500, 1.44804659304355)
	(8.510, 1.44956441546823)
	(8.520, 1.45108294484919)
	(8.530, 1.45260217766336)
	(8.540, 1.45412211040792)
	(8.550, 1.45564273960022)
	(8.560, 1.45716406177763)
	(8.570, 1.45868607349731)
	(8.580, 1.46020877133618)
	(8.590, 1.46173215189069)
	(8.600, 1.46325621177670)
	(8.610, 1.46478094762934)
	(8.620, 1.46630635610287)
	(8.630, 1.46783243387054)
	(8.640, 1.46935917762446)
	(8.650, 1.47088658407542)
	(8.660, 1.47241464995282)
	(8.670, 1.47394337200449)
	(8.680, 1.47547274699656)
	(8.690, 1.47700277171335)
	(8.700, 1.47853344295721)
	(8.710, 1.48006475754843)
	(8.720, 1.48159671232505)
	(8.730, 1.48312930414282)
	(8.740, 1.48466252987498)
	(8.750, 1.48619638641221)
	(8.760, 1.48773087066246)
	(8.770, 1.48926597955086)
	(8.780, 1.49080171001956)
	(8.790, 1.49233805902765)
	(8.800, 1.49387502355102)
	(8.810, 1.49541260058226)
	(8.820, 1.49695078713050)
	(8.830, 1.49848958022134)
	(8.840, 1.50002897689673)
	(8.850, 1.50156897421483)
	(8.860, 1.50310956924991)
	(8.870, 1.50465075909227)
	(8.880, 1.50619254084806)
	(8.890, 1.50773491163924)
	(8.900, 1.50927786860344)
	(8.910, 1.51082140889384)
	(8.920, 1.51236552967911)
	(8.930, 1.51391022814324)
	(8.940, 1.51545550148548)
	(8.950, 1.51700134692024)
	(8.960, 1.51854776167696)
	(8.970, 1.52009474300003)
	(8.980, 1.52164228814866)
	(8.990, 1.52319039439682)
	(9.000, 1.52473905903311)
	(9.010, 1.52628827936070)
	(9.020, 1.52783805269716)
	(9.030, 1.52938837637444)
	(9.040, 1.53093924773875)
	(9.050, 1.53249066415043)
	(9.060, 1.53404262298390)
	(9.070, 1.53559512162757)
	(9.080, 1.53714815748370)
	(9.090, 1.53870172796835)
	(9.100, 1.54025583051129)
	(9.110, 1.54181046255587)
	(9.120, 1.54336562155899)
	(9.130, 1.54492130499095)
	(9.140, 1.54647751033541)
	(9.150, 1.54803423508929)
	(9.160, 1.54959147676267)
	(9.170, 1.55114923287870)
	(9.180, 1.55270750097356)
	(9.190, 1.55426627859634)
	(9.200, 1.55582556330894)
	(9.210, 1.55738535268603)
	(9.220, 1.55894564431493)
	(9.230, 1.56050643579558)
	(9.240, 1.56206772474040)
	(9.250, 1.56362950877424)
	(9.260, 1.56519178553430)
	(9.270, 1.56675455267006)
	(9.280, 1.56831780784318)
	(9.290, 1.56988154872743)
	(9.300, 1.57144577300864)
	(9.310, 1.57301047838459)
	(9.320, 1.57457566256494)
	(9.330, 1.57614132327118)
	(9.340, 1.57770745823651)
	(9.350, 1.57927406520584)
	(9.360, 1.58084114193564)
	(9.370, 1.58240868619390)
	(9.380, 1.58397669576008)
	(9.390, 1.58554516842501)
	(9.400, 1.58711410199082)
	(9.410, 1.58868349427088)
	(9.420, 1.59025334308974)
	(9.430, 1.59182364628305)
	(9.440, 1.59339440169747)
	(9.450, 1.59496560719065)
	(9.460, 1.59653726063113)
	(9.470, 1.59810935989827)
	(9.480, 1.59968190288222)
	(9.490, 1.60125488748380)
	(9.500, 1.60282831161449)
	(9.510, 1.60440217319633)
	(9.520, 1.60597647016186)
	(9.530, 1.60755120045408)
	(9.540, 1.60912636202636)
	(9.550, 1.61070195284238)
	(9.560, 1.61227797087610)
	(9.570, 1.61385441411165)
	(9.580, 1.61543128054330)
	(9.590, 1.61700856817542)
	(9.600, 1.61858627502234)
	(9.610, 1.62016439910840)
	(9.620, 1.62174293846780)
	(9.630, 1.62332189114459)
	(9.640, 1.62490125519260)
	(9.650, 1.62648102867536)
	(9.660, 1.62806120966610)
	(9.670, 1.62964179624762)
	(9.680, 1.63122278651229)
	(9.690, 1.63280417856196)
	(9.700, 1.63438597050795)
	(9.710, 1.63596816047093)
	(9.720, 1.63755074658091)
	(9.730, 1.63913372697718)
	(9.740, 1.64071709980824)
	(9.750, 1.64230086323178)
	(9.760, 1.64388501541457)
	(9.770, 1.64546955453247)
	(9.780, 1.64705447877034)
	(9.790, 1.64863978632200)
	(9.800, 1.65022547539016)
	(9.810, 1.65181154418642)
	(9.820, 1.65339799093115)
	(9.830, 1.65498481385348)
	(9.840, 1.65657201119127)
	(9.850, 1.65815958119101)
	(9.860, 1.65974752210779)
	(9.870, 1.66133583220528)
	(9.880, 1.66292450975564)
	(9.890, 1.66451355303949)
	(9.900, 1.66610296034588)
	(9.910, 1.66769272997221)
	(9.920, 1.66928286022419)
	(9.930, 1.67087334941581)
	(9.940, 1.67246419586930)
	(9.950, 1.67405539791503)
	(9.960, 1.67564695389154)
	(9.970, 1.67723886214543)
	(9.980, 1.67883112103137)
	(9.990, 1.68042372891199)
	(10.00, 1.68201668415791)
	(10.01, 1.68360998514762)
	(10.02, 1.68520363026752)
	(10.03, 1.68679761791179)
	(10.04, 1.68839194648242)
	(10.05, 1.68998661438910)
	(10.06, 1.69158162004924)
	(10.07, 1.69317696188790)
	(10.08, 1.69477263833772)
	(10.09, 1.69636864783894)
	(10.10, 1.69796498883932)
	(10.11, 1.69956165979407)
	(10.12, 1.70115865916589)
	(10.13, 1.70275598542484)
	(10.14, 1.70435363704837)
	(10.15, 1.70595161252125)
	(10.16, 1.70754991033551)
	(10.17, 1.70914852899045)
	(10.18, 1.71074746699256)
	(10.19, 1.71234672285550)
	(10.20, 1.71394629510004)
	(10.21, 1.71554618225406)
	(10.22, 1.71714638285247)
	(10.23, 1.71874689543721)
	(10.24, 1.72034771855718)
	(10.25, 1.72194885076823)
	(10.26, 1.72355029063308)
	(10.27, 1.72515203672136)
	(10.28, 1.72675408760948)
	(10.29, 1.72835644188066)
	(10.30, 1.72995909812489)
	(10.31, 1.73156205493884)
	(10.32, 1.73316531092589)
	(10.33, 1.73476886469606)
	(10.34, 1.73637271486598)
	(10.35, 1.73797686005886)
	(10.36, 1.73958129890443)
	(10.37, 1.74118603003897)
	(10.38, 1.74279105210519)
	(10.39, 1.74439636375227)
	(10.40, 1.74600196363577)
	(10.41, 1.74760785041765)
	(10.42, 1.74921402276617)
	(10.43, 1.75082047935594)
	(10.44, 1.75242721886781)
	(10.45, 1.75403423998888)
	(10.46, 1.75564154141245)
	(10.47, 1.75724912183801)
	(10.48, 1.75885697997118)
	(10.49, 1.76046511452369)
	(10.50, 1.76207352421336)
	(10.51, 1.76368220776404)
	(10.52, 1.76529116390561)
	(10.53, 1.76690039137394)
	(10.54, 1.76850988891083)
	(10.55, 1.77011965526404)
	(10.56, 1.77172968918718)
	(10.57, 1.77333998943976)
	(10.58, 1.77495055478710)
	(10.59, 1.77656138400033)
	(10.60, 1.77817247585637)
	(10.61, 1.77978382913785)
	(10.62, 1.78139544263313)
	(10.63, 1.78300731513627)
	(10.64, 1.78461944544697)
	(10.65, 1.78623183237054)
	(10.66, 1.78784447471794)
	(10.67, 1.78945737130564)
	(10.68, 1.79107052095570)
	(10.69, 1.79268392249566)
	(10.70, 1.79429757475857)
	(10.71, 1.79591147658292)
	(10.72, 1.79752562681264)
	(10.73, 1.79914002429707)
	(10.74, 1.80075466789091)
	(10.75, 1.80236955645421)
	(10.76, 1.80398468885236)
	(10.77, 1.80560006395604)
	(10.78, 1.80721568064117)
	(10.79, 1.80883153778894)
	(10.80, 1.81044763428576)
	(10.81, 1.81206396902321)
	(10.82, 1.81368054089805)
	(10.83, 1.81529734881216)
	(10.84, 1.81691439167256)
	(10.85, 1.81853166839132)
	(10.86, 1.82014917788561)
	(10.87, 1.82176691907761)
	(10.88, 1.82338489089452)
	(10.89, 1.82500309226852)
	(10.90, 1.82662152213677)
	(10.91, 1.82824017944134)
	(10.92, 1.82985906312924)
	(10.93, 1.83147817215235)
	(10.94, 1.83309750546743)
	(10.95, 1.83471706203605)
	(10.96, 1.83633684082462)
	(10.97, 1.83795684080436)
	(10.98, 1.83957706095121)
	(10.99, 1.84119750024591)
	(11.00, 1.84281815767388)
	(11.01, 1.84443903222525)
	(11.02, 1.84606012289484)
	(11.03, 1.84768142868211)
	(11.04, 1.84930294859116)
	(11.05, 1.85092468163069)
	(11.06, 1.85254662681398)
	(11.07, 1.85416878315888)
	(11.08, 1.85579114968779)
	(11.09, 1.85741372542761)
	(11.10, 1.85903650940974)
	(11.11, 1.86065950067007)
	(11.12, 1.86228269824893)
	(11.13, 1.86390610119108)
	(11.14, 1.86552970854569)
	(11.15, 1.86715351936632)
	(11.16, 1.86877753271090)
	(11.17, 1.87040174764171)
	(11.18, 1.87202616322534)
	(11.19, 1.87365077853269)
	(11.20, 1.87527559263895)
	(11.21, 1.87690060462357)
	(11.22, 1.87852581357023)
	(11.23, 1.88015121856684)
	(11.24, 1.88177681870552)
	(11.25, 1.88340261308256)
	(11.26, 1.88502860079841)
	(11.27, 1.88665478095766)
	(11.28, 1.88828115266903)
	(11.29, 1.88990771504534)
	(11.30, 1.89153446720348)
	(11.31, 1.89316140826441)
	(11.32, 1.89478853735313)
	(11.33, 1.89641585359867)
	(11.34, 1.89804335613405)
	(11.35, 1.89967104409628)
	(11.36, 1.90129891662636)
	(11.37, 1.90292697286920)
	(11.38, 1.90455521197365)
	(11.39, 1.90618363309248)
	(11.40, 1.90781223538235)
	(11.41, 1.90944101800377)
	(11.42, 1.91106998012113)
	(11.43, 1.91269912090265)
	(11.44, 1.91432843952034)
	(11.45, 1.91595793515006)
	(11.46, 1.91758760697141)
	(11.47, 1.91921745416776)
	(11.48, 1.92084747592624)
	(11.49, 1.92247767143769)
	(11.50, 1.92410803989669)
	(11.51, 1.92573858050147)
	(11.52, 1.92736929245397)
	(11.53, 1.92900017495977)
	(11.54, 1.93063122722809)
	(11.55, 1.93226244847179)
	(11.56, 1.93389383790731)
	(11.57, 1.93552539475472)
	(11.58, 1.93715711823761)
	(11.59, 1.93878900758317)
	(11.60, 1.94042106202211)
	(11.61, 1.94205328078866)
	(11.62, 1.94368566312055)
	(11.63, 1.94531820825902)
	(11.64, 1.94695091544878)
	(11.65, 1.94858378393798)
	(11.66, 1.95021681297821)
	(11.67, 1.95185000182451)
	(11.68, 1.95348334973531)
	(11.69, 1.95511685597242)
	(11.70, 1.95675051980106)
	(11.71, 1.95838434048979)
	(11.72, 1.96001831731051)
	(11.73, 1.96165244953846)
	(11.74, 1.96328673645219)
	(11.75, 1.96492117733355)
	(11.76, 1.96655577146768)
	(11.77, 1.96819051814297)
	(11.78, 1.96982541665108)
	(11.79, 1.97146046628690)
	(11.80, 1.97309566634855)
	(11.81, 1.97473101613735)
	(11.82, 1.97636651495781)
	(11.83, 1.97800216211762)
	(11.84, 1.97963795692765)
	(11.85, 1.98127389870188)
	(11.86, 1.98290998675747)
	(11.87, 1.98454622041467)
	(11.88, 1.98618259899684)
	(11.89, 1.98781912183044)
	(11.90, 1.98945578824499)
	(11.91, 1.99109259757309)
	(11.92, 1.99272954915037)
	(11.93, 1.99436664231551)
	(11.94, 1.99600387641019)
	(11.95, 1.99764125077913)
	(11.96, 1.99927876477001)
	(11.97, 2.00091641773349)
	(11.98, 2.00255420902322)
	(11.99, 2.00419213799577)
	(12.00, 2.00583020401067)
	};
	
\addplot[thin,color=black!75]
	coordinates{
	(6.210, 1.00011818287236)
	(6.220, 1.00036238437305)
	(6.230, 1.00061012175310)
	(6.240, 1.00086146520175)
	(6.250, 1.00111648378010)
	(6.260, 1.00137524529788)
	(6.270, 1.00163781619062)
	(6.280, 1.00190426139826)
	(6.290, 1.00217464424591)
	(6.300, 1.00244902632738)
	(6.310, 1.00272746739248)
	(6.320, 1.00301002523860)
	(6.330, 1.00329675560758)
	(6.340, 1.00358771208831)
	(6.350, 1.00388294602598)
	(6.360, 1.00418250643830)
	(6.370, 1.00448643993963)
	(6.380, 1.00479479067307)
	(6.390, 1.00510760025140)
	(6.400, 1.00542490770688)
	(6.410, 1.00574674945019)
	(6.420, 1.00607315923900)
	(6.430, 1.00640416815586)
	(6.440, 1.00673980459568)
	(6.450, 1.00708009426270)
	(6.460, 1.00742506017666)
	(6.470, 1.00777472268812)
	(6.480, 1.00812909950237)
	(6.490, 1.00848820571192)
	(6.500, 1.00885205383670)
	(6.510, 1.00922065387188)
	(6.520, 1.00959401334239)
	(6.530, 1.00997213736406)
	(6.540, 1.01035502871014)
	(6.550, 1.01074268788323)
	(6.560, 1.01113511319149)
	(6.570, 1.01153230082879)
	(6.580, 1.01193424495805)
	(6.590, 1.01234093779710)
	(6.600, 1.01275236970665)
	(6.610, 1.01316852927955)
	(6.620, 1.01358940343094)
	(6.630, 1.01401497748873)
	(6.640, 1.01444523528389)
	(6.650, 1.01488015924016)
	(6.660, 1.01531973046270)
	(6.670, 1.01576392882532)
	(6.680, 1.01621273305605)
	(6.690, 1.01666612082053)
	(6.700, 1.01712406880329)
	(6.710, 1.01758655278641)
	(6.720, 1.01805354772549)
	(6.730, 1.01852502782290)
	(6.740, 1.01900096659790)
	(6.750, 1.01948133695396)
	(6.760, 1.01996611124279)
	(6.770, 1.02045526132541)
	(6.780, 1.02094875863002)
	(6.790, 1.02144657420678)
	(6.800, 1.02194867877957)
	(6.810, 1.02245504279471)
	(6.820, 1.02296563646668)
	(6.830, 1.02348042982100)
	(6.840, 1.02399939273436)
	(6.850, 1.02452249497199)
	(6.860, 1.02504970622240)
	(6.870, 1.02558099612974)
	(6.880, 1.02611633432366)
	(6.890, 1.02665569044694)
	(6.900, 1.02719903418094)
	(6.910, 1.02774633526905)
	(6.920, 1.02829756353807)
	(6.930, 1.02885268891788)
	(6.940, 1.02941168145932)
	(6.950, 1.02997451135043)
	(6.960, 1.03054114893121)
	(6.970, 1.03111156470691)
	(6.980, 1.03168572936005)
	(6.990, 1.03226361376107)
	(7.000, 1.03284518897801)
	(7.010, 1.03343042628491)
	(7.020, 1.03401929716941)
	(7.030, 1.03461177333926)
	(7.040, 1.03520782672810)
	(7.050, 1.03580742950035)
	(7.060, 1.03641055405552)
	(7.070, 1.03701717303168)
	(7.080, 1.03762725930842)
	(7.090, 1.03824078600929)
	(7.100, 1.03885772650359)
	(7.110, 1.03947805440785)
	(7.120, 1.04010174358677)
	(7.130, 1.04072876815376)
	(7.140, 1.04135910247130)
	(7.150, 1.04199272115076)
	(7.160, 1.04262959905205)
	(7.170, 1.04326971128299)
	(7.180, 1.04391303319846)
	(7.190, 1.04455954039935)
	(7.200, 1.04520920873119)
	(7.210, 1.04586201428285)
	(7.220, 1.04651793338487)
	(7.230, 1.04717694260779)
	(7.240, 1.04783901876028)
	(7.250, 1.04850413888728)
	(7.260, 1.04917228026787)
	(7.270, 1.04984342041327)
	(7.280, 1.05051753706464)
	(7.290, 1.05119460819083)
	(7.300, 1.05187461198616)
	(7.310, 1.05255752686805)
	(7.320, 1.05324333147475)
	(7.330, 1.05393200466292)
	(7.340, 1.05462352550525)
	(7.350, 1.05531787328808)
	(7.360, 1.05601502750898)
	(7.370, 1.05671496787434)
	(7.380, 1.05741767429693)
	(7.390, 1.05812312689355)
	(7.400, 1.05883130598254)
	(7.410, 1.05954219208145)
	(7.420, 1.06025576590464)
	(7.430, 1.06097200836087)
	(7.440, 1.06169090055101)
	(7.450, 1.06241242376565)
	(7.460, 1.06313655948277)
	(7.470, 1.06386328936552)
	(7.480, 1.06459259525983)
	(7.490, 1.06532445919227)
	(7.500, 1.06605886336771)
	(7.510, 1.06679579016719)
	(7.520, 1.06753522214569)
	(7.530, 1.06827714202999)
	(7.540, 1.06902153271654)
	(7.550, 1.06976837726935)
	(7.560, 1.07051765891788)
	(7.570, 1.07126936105502)
	(7.580, 1.07202346723506)
	(7.590, 1.07277996117165)
	(7.600, 1.07353882673585)
	(7.610, 1.07430004795419)
	(7.620, 1.07506360900672)
	(7.630, 1.07582949422511)
	(7.640, 1.07659768809080)
	(7.650, 1.07736817523315)
	(7.660, 1.07814094042758)
	(7.670, 1.07891596859384)
	(7.680, 1.07969324479416)
	(7.690, 1.08047275423158)
	(7.700, 1.08125448224818)
	(7.710, 1.08203841432338)
	(7.720, 1.08282453607230)
	(7.730, 1.08361283324408)
	(7.740, 1.08440329172028)
	(7.750, 1.08519589751324)
	(7.760, 1.08599063676453)
	(7.770, 1.08678749574340)
	(7.780, 1.08758646084520)
	(7.790, 1.08838751858990)
	(7.800, 1.08919065562059)
	(7.810, 1.08999585870203)
	(7.820, 1.09080311471915)
	(7.830, 1.09161241067566)
	(7.840, 1.09242373369264)
	(7.850, 1.09323707100712)
	(7.860, 1.09405240997075)
	(7.870, 1.09486973804842)
	(7.880, 1.09568904281695)
	(7.890, 1.09651031196377)
	(7.900, 1.09733353328561)
	(7.910, 1.09815869468723)
	(7.920, 1.09898578418022)
	(7.930, 1.09981478988166)
	(7.940, 1.10064570001297)
	(7.950, 1.10147850289869)
	(7.960, 1.10231318696528)
	(7.970, 1.10314974073995)
	(7.980, 1.10398815284952)
	(7.990, 1.10482841201925)
	(8.000, 1.10567050707176)
	(8.010, 1.10651442692588)
	(8.020, 1.10736016059558)
	(8.030, 1.10820769718888)
	(8.040, 1.10905702590681)
	(8.050, 1.10990813604233)
	(8.060, 1.11076101697933)
	(8.070, 1.11161565819157)
	(8.080, 1.11247204924171)
	(8.090, 1.11333017978030)
	(8.100, 1.11419003954481)
	(8.110, 1.11505161835866)
	(8.120, 1.11591490613026)
	(8.130, 1.11677989285209)
	(8.140, 1.11764656859974)
	(8.150, 1.11851492353105)
	(8.160, 1.11938494788514)
	(8.170, 1.12025663198158)
	(8.180, 1.12112996621948)
	(8.190, 1.12200494107663)
	(8.200, 1.12288154710863)
	(8.210, 1.12375977494809)
	(8.220, 1.12463961530374)
	(8.230, 1.12552105895965)
	(8.240, 1.12640409677442)
	(8.250, 1.12728871968035)
	(8.260, 1.12817491868267)
	(8.270, 1.12906268485876)
	(8.280, 1.12995200935738)
	(8.290, 1.13084288339790)
	(8.300, 1.13173529826958)
	(8.310, 1.13262924533079)
	(8.320, 1.13352471600832)
	(8.330, 1.13442170179663)
	(8.340, 1.13532019425716)
	(8.350, 1.13622018501761)
	(8.360, 1.13712166577124)
	(8.370, 1.13802462827623)
	(8.380, 1.13892906435497)
	(8.390, 1.13983496589337)
	(8.400, 1.14074232484026)
	(8.410, 1.14165113320669)
	(8.420, 1.14256138306534)
	(8.430, 1.14347306654982)
	(8.440, 1.14438617585410)
	(8.450, 1.14530070323185)
	(8.460, 1.14621664099588)
	(8.470, 1.14713398151748)
	(8.480, 1.14805271722588)
	(8.490, 1.14897284060762)
	(8.500, 1.14989434420599)
	(8.510, 1.15081722062045)
	(8.520, 1.15174146250609)
	(8.530, 1.15266706257300)
	(8.540, 1.15359401358583)
	(8.550, 1.15452230836313)
	(8.560, 1.15545193977689)
	(8.570, 1.15638290075197)
	(8.580, 1.15731518426560)
	(8.590, 1.15824878334682)
	(8.600, 1.15918369107602)
	(8.610, 1.16011990058440)
	(8.620, 1.16105740505348)
	(8.630, 1.16199619771460)
	(8.640, 1.16293627184843)
	(8.650, 1.16387762078451)
	(8.660, 1.16482023790073)
	(8.670, 1.16576411662292)
	(8.680, 1.16670925042432)
	(8.690, 1.16765563282517)
	(8.700, 1.16860325739223)
	(8.710, 1.16955211773833)
	(8.720, 1.17050220752196)
	(8.730, 1.17145352044677)
	(8.740, 1.17240605026121)
	(8.750, 1.17335979075803)
	(8.760, 1.17431473577394)
	(8.770, 1.17527087918909)
	(8.780, 1.17622821492676)
	(8.790, 1.17718673695287)
	(8.800, 1.17814643927564)
	(8.810, 1.17910731594513)
	(8.820, 1.18006936105292)
	(8.830, 1.18103256873162)
	(8.840, 1.18199693315461)
	(8.850, 1.18296244853555)
	(8.860, 1.18392910912806)
	(8.870, 1.18489690922534)
	(8.880, 1.18586584315980)
	(8.890, 1.18683590530267)
	(8.900, 1.18780709006371)
	(8.910, 1.18877939189078)
	(8.920, 1.18975280526953)
	(8.930, 1.19072732472304)
	(8.940, 1.19170294481147)
	(8.950, 1.19267966013178)
	(8.960, 1.19365746531728)
	(8.970, 1.19463635503741)
	(8.980, 1.19561632399734)
	(8.990, 1.19659736693771)
	(9.000, 1.19757947863424)
	(9.010, 1.19856265389746)
	(9.020, 1.19954688757237)
	(9.030, 1.20053217453817)
	(9.040, 1.20151850970788)
	(9.050, 1.20250588802815)
	(9.060, 1.20349430447885)
	(9.070, 1.20448375407281)
	(9.080, 1.20547423185557)
	(9.090, 1.20646573290504)
	(9.100, 1.20745825233121)
	(9.110, 1.20845178527593)
	(9.120, 1.20944632691255)
	(9.130, 1.21044187244569)
	(9.140, 1.21143841711096)
	(9.150, 1.21243595617468)
	(9.160, 1.21343448493360)
	(9.170, 1.21443399871467)
	(9.180, 1.21543449287476)
	(9.190, 1.21643596280038)
	(9.200, 1.21743840390746)
	(9.210, 1.21844181164106)
	(9.220, 1.21944618147515)
	(9.230, 1.22045150891235)
	(9.240, 1.22145778948366)
	(9.250, 1.22246501874826)
	(9.260, 1.22347319229326)
	(9.270, 1.22448230573340)
	(9.280, 1.22549235471092)
	(9.290, 1.22650333489524)
	(9.300, 1.22751524198276)
	(9.310, 1.22852807169666)
	(9.320, 1.22954181978662)
	(9.330, 1.23055648202863)
	(9.340, 1.23157205422476)
	(9.350, 1.23258853220297)
	(9.360, 1.23360591181682)
	(9.370, 1.23462418894536)
	(9.380, 1.23564335949281)
	(9.390, 1.23666341938843)
	(9.400, 1.23768436458630)
	(9.410, 1.23870619106505)
	(9.420, 1.23972889482775)
	(9.430, 1.24075247190166)
	(9.440, 1.24177691833801)
	(9.450, 1.24280223021186)
	(9.460, 1.24382840362185)
	(9.470, 1.24485543469006)
	(9.480, 1.24588331956176)
	(9.490, 1.24691205440528)
	(9.500, 1.24794163541176)
	(9.510, 1.24897205879503)
	(9.520, 1.25000332079139)
	(9.530, 1.25103541765942)
	(9.540, 1.25206834567983)
	(9.550, 1.25310210115527)
	(9.560, 1.25413668041015)
	(9.570, 1.25517207979045)
	(9.580, 1.25620829566359)
	(9.590, 1.25724532441821)
	(9.600, 1.25828316246405)
	(9.610, 1.25932180623174)
	(9.620, 1.26036125217267)
	(9.630, 1.26140149675879)
	(9.640, 1.26244253648248)
	(9.650, 1.26348436785637)
	(9.660, 1.26452698741319)
	(9.670, 1.26557039170560)
	(9.680, 1.26661457730606)
	(9.690, 1.26765954080666)
	(9.700, 1.26870527881894)
	(9.710, 1.26975178797378)
	(9.720, 1.27079906492125)
	(9.730, 1.27184710633042)
	(9.740, 1.27289590888927)
	(9.750, 1.27394546930448)
	(9.760, 1.27499578430135)
	(9.770, 1.27604685062360)
	(9.780, 1.27709866503328)
	(9.790, 1.27815122431059)
	(9.800, 1.27920452525376)
	(9.810, 1.28025856467893)
	(9.820, 1.28131333941997)
	(9.830, 1.28236884632837)
	(9.840, 1.28342508227313)
	(9.850, 1.28448204414056)
	(9.860, 1.28553972883426)
	(9.870, 1.28659813327486)
	(9.880, 1.28765725439999)
	(9.890, 1.28871708916411)
	(9.900, 1.28977763453840)
	(9.910, 1.29083888751061)
	(9.920, 1.29190084508498)
	(9.930, 1.29296350428207)
	(9.940, 1.29402686213868)
	(9.950, 1.29509091570769)
	(9.960, 1.29615566205799)
	(9.970, 1.29722109827431)
	(9.980, 1.29828722145713)
	(9.990, 1.29935402872260)
	(10.00, 1.30042151720233)
	(10.01, 1.30148968404338)
	(10.02, 1.30255852640808)
	(10.03, 1.30362804147395)
	(10.04, 1.30469822643357)
	(10.05, 1.30576907849451)
	(10.06, 1.30684059487915)
	(10.07, 1.30791277282466)
	(10.08, 1.30898560958282)
	(10.09, 1.31005910241995)
	(10.10, 1.31113324861682)
	(10.11, 1.31220804546850)
	(10.12, 1.31328349028431)
	(10.13, 1.31435958038767)
	(10.14, 1.31543631311603)
	(10.15, 1.31651368582078)
	(10.16, 1.31759169586712)
	(10.17, 1.31867034063397)
	(10.18, 1.31974961751389)
	(10.19, 1.32082952391298)
	(10.20, 1.32191005725076)
	(10.21, 1.32299121496012)
	(10.22, 1.32407299448717)
	(10.23, 1.32515539329120)
	(10.24, 1.32623840884456)
	(10.25, 1.32732203863259)
	(10.26, 1.32840628015349)
	(10.27, 1.32949113091826)
	(10.28, 1.33057658845064)
	(10.29, 1.33166265028695)
	(10.30, 1.33274931397605)
	(10.31, 1.33383657707928)
	(10.32, 1.33492443717030)
	(10.33, 1.33601289183506)
	(10.34, 1.33710193867172)
	(10.35, 1.33819157529053)
	(10.36, 1.33928179931376)
	(10.37, 1.34037260837565)
	(10.38, 1.34146400012230)
	(10.39, 1.34255597221157)
	(10.40, 1.34364852231305)
	(10.41, 1.34474164810793)
	(10.42, 1.34583534728899)
	(10.43, 1.34692961756043)
	(10.44, 1.34802445663787)
	(10.45, 1.34911986224824)
	(10.46, 1.35021583212973)
	(10.47, 1.35131236403166)
	(10.48, 1.35240945571447)
	(10.49, 1.35350710494961)
	(10.50, 1.35460530951946)
	(10.51, 1.35570406721732)
	(10.52, 1.35680337584722)
	(10.53, 1.35790323322398)
	(10.54, 1.35900363717306)
	(10.55, 1.36010458553050)
	(10.56, 1.36120607614288)
	(10.57, 1.36230810686721)
	(10.58, 1.36341067557090)
	(10.59, 1.36451378013166)
	(10.60, 1.36561741843748)
	(10.61, 1.36672158838649)
	(10.62, 1.36782628788697)
	(10.63, 1.36893151485724)
	(10.64, 1.37003726722560)
	(10.65, 1.37114354293028)
	(10.66, 1.37225033991937)
	(10.67, 1.37335765615076)
	(10.68, 1.37446548959206)
	(10.69, 1.37557383822055)
	(10.70, 1.37668270002314)
	(10.71, 1.37779207299626)
	(10.72, 1.37890195514586)
	(10.73, 1.38001234448728)
	(10.74, 1.38112323904526)
	(10.75, 1.38223463685383)
	(10.76, 1.38334653595628)
	(10.77, 1.38445893440510)
	(10.78, 1.38557183026188)
	(10.79, 1.38668522159733)
	(10.80, 1.38779910649116)
	(10.81, 1.38891348303204)
	(10.82, 1.39002834931755)
	(10.83, 1.39114370345414)
	(10.84, 1.39225954355704)
	(10.85, 1.39337586775024)
	(10.86, 1.39449267416640)
	(10.87, 1.39560996094682)
	(10.88, 1.39672772624141)
	(10.89, 1.39784596820858)
	(10.90, 1.39896468501524)
	(10.91, 1.40008387483670)
	(10.92, 1.40120353585668)
	(10.93, 1.40232366626719)
	(10.94, 1.40344426426853)
	(10.95, 1.40456532806923)
	(10.96, 1.40568685588599)
	(10.97, 1.40680884594362)
	(10.98, 1.40793129647502)
	(10.99, 1.40905420572111)
	(11.00, 1.41017757193079)
	(11.01, 1.41130139336089)
	(11.02, 1.41242566827613)
	(11.03, 1.41355039494904)
	(11.04, 1.41467557165998)
	(11.05, 1.41580119669701)
	(11.06, 1.41692726835592)
	(11.07, 1.41805378494013)
	(11.08, 1.41918074476067)
	(11.09, 1.42030814613615)
	(11.10, 1.42143598739266)
	(11.11, 1.42256426686380)
	(11.12, 1.42369298289056)
	(11.13, 1.42482213382134)
	(11.14, 1.42595171801189)
	(11.15, 1.42708173382522)
	(11.16, 1.42821217963163)
	(11.17, 1.42934305380862)
	(11.18, 1.43047435474086)
	(11.19, 1.43160608082016)
	(11.20, 1.43273823044541)
	(11.21, 1.43387080202254)
	(11.22, 1.43500379396451)
	(11.23, 1.43613720469121)
	(11.24, 1.43727103262951)
	(11.25, 1.43840527621311)
	(11.26, 1.43953993388260)
	(11.27, 1.44067500408534)
	(11.28, 1.44181048527551)
	(11.29, 1.44294637591397)
	(11.30, 1.44408267446830)
	(11.31, 1.44521937941273)
	(11.32, 1.44635648922811)
	(11.33, 1.44749400240186)
	(11.34, 1.44863191742795)
	(11.35, 1.44977023280685)
	(11.36, 1.45090894704551)
	(11.37, 1.45204805865730)
	(11.38, 1.45318756616199)
	(11.39, 1.45432746808573)
	(11.40, 1.45546776296095)
	(11.41, 1.45660844932642)
	(11.42, 1.45774952572713)
	(11.43, 1.45889099071432)
	(11.44, 1.46003284284539)
	(11.45, 1.46117508068390)
	(11.46, 1.46231770279954)
	(11.47, 1.46346070776806)
	(11.48, 1.46460409417129)
	(11.49, 1.46574786059706)
	(11.50, 1.46689200563917)
	(11.51, 1.46803652789742)
	(11.52, 1.46918142597747)
	(11.53, 1.47032669849090)
	(11.54, 1.47147234405515)
	(11.55, 1.47261836129347)
	(11.56, 1.47376474883491)
	(11.57, 1.47491150531426)
	(11.58, 1.47605862937206)
	(11.59, 1.47720611965455)
	(11.60, 1.47835397481362)
	(11.61, 1.47950219350681)
	(11.62, 1.48065077439727)
	(11.63, 1.48179971615372)
	(11.64, 1.48294901745042)
	(11.65, 1.48409867696717)
	(11.66, 1.48524869338922)
	(11.67, 1.48639906540732)
	(11.68, 1.48754979171763)
	(11.69, 1.48870087102170)
	(11.70, 1.48985230202648)
	(11.71, 1.49100408344425)
	(11.72, 1.49215621399260)
	(11.73, 1.49330869239442)
	(11.74, 1.49446151737784)
	(11.75, 1.49561468767625)
	(11.76, 1.49676820202823)
	(11.77, 1.49792205917754)
	(11.78, 1.49907625787309)
	(11.79, 1.50023079686892)
	(11.80, 1.50138567492415)
	(11.81, 1.50254089080299)
	(11.82, 1.50369644327470)
	(11.83, 1.50485233111354)
	(11.84, 1.50600855309877)
	(11.85, 1.50716510801461)
	(11.86, 1.50832199465024)
	(11.87, 1.50947921179976)
	(11.88, 1.51063675826212)
	(11.89, 1.51179463284117)
	(11.90, 1.51295283434560)
	(11.91, 1.51411136158891)
	(11.92, 1.51527021338939)
	(11.93, 1.51642938857010)
	(11.94, 1.51758888595884)
	(11.95, 1.51874870438814)
	(11.96, 1.51990884269521)
	(11.97, 1.52106929972195)
	(11.98, 1.52223007431488)
	(11.99, 1.52339116532518)
	(12.00, 1.52455257160860)
	};	
	
\addplot[thin,color=black!75]
	coordinates{
	(7.740, 1.00012881408148)
	(7.750, 1.00030630080220)
	(7.760, 1.00048609415433)
	(7.770, 1.00066823926415)
	(7.780, 1.00085278071440)
	(7.790, 1.00103976248161)
	(7.800, 1.00122922787325)
	(7.810, 1.00142121946494)
	(7.820, 1.00161577903814)
	(7.830, 1.00181294751839)
	(7.840, 1.00201276491492)
	(7.850, 1.00221527026130)
	(7.860, 1.00242050155817)
	(7.870, 1.00262849571778)
	(7.880, 1.00283928851102)
	(7.890, 1.00305291451714)
	(7.900, 1.00326940707643)
	(7.910, 1.00348879824612)
	(7.920, 1.00371111875981)
	(7.930, 1.00393639799068)
	(7.940, 1.00416466391845)
	(7.950, 1.00439594310068)
	(7.960, 1.00463026064807)
	(7.970, 1.00486764020426)
	(7.980, 1.00510810392990)
	(7.990, 1.00535167249128)
	(8.000, 1.00559836505333)
	(8.010, 1.00584819927712)
	(8.020, 1.00610119132154)
	(8.030, 1.00635735584948)
	(8.040, 1.00661670603794)
	(8.050, 1.00687925359223)
	(8.060, 1.00714500876394)
	(8.070, 1.00741398037258)
	(8.080, 1.00768617583049)
	(8.090, 1.00796160117106)
	(8.100, 1.00824026107975)
	(8.110, 1.00852215892775)
	(8.120, 1.00880729680816)
	(8.130, 1.00909567557414)
	(8.140, 1.00938729487894)
	(8.150, 1.00968215321758)
	(8.160, 1.00998024796971)
	(8.170, 1.01028157544361)
	(8.180, 1.01058613092095)
	(8.190, 1.01089390870209)
	(8.200, 1.01120490215167)
	(8.210, 1.01151910374435)
	(8.220, 1.01183650511045)
	(8.230, 1.01215709708116)
	(8.240, 1.01248086973347)
	(8.250, 1.01280781243434)
	(8.260, 1.01313791388405)
	(8.270, 1.01347116215883)
	(8.280, 1.01380754475223)
	(8.290, 1.01414704861559)
	(8.300, 1.01448966019716)
	(8.310, 1.01483536548002)
	(8.320, 1.01518415001864)
	(8.330, 1.01553599897410)
	(8.340, 1.01589089714791)
	(8.350, 1.01624882901436)
	(8.360, 1.01660977875148)
	(8.370, 1.01697373027052)
	(8.380, 1.01734066724408)
	(8.390, 1.01771057313273)
	(8.400, 1.01808343121028)
	(8.410, 1.01845922458766)
	(8.420, 1.01883793623546)
	(8.430, 1.01921954900518)
	(8.440, 1.01960404564917)
	(8.450, 1.01999140883941)
	(8.460, 1.02038162118494)
	(8.470, 1.02077466524840)
	(8.480, 1.02117052356125)
	(8.490, 1.02156917863801)
	(8.500, 1.02197061298956)
	(8.510, 1.02237480913539)
	(8.520, 1.02278174961498)
	(8.530, 1.02319141699834)
	(8.540, 1.02360379389568)
	(8.550, 1.02401886296634)
	(8.560, 1.02443660692700)
	(8.570, 1.02485700855914)
	(8.580, 1.02528005071596)
	(8.590, 1.02570571632855)
	(8.600, 1.02613398841165)
	(8.610, 1.02656485006871)
	(8.620, 1.02699828449662)
	(8.630, 1.02743427498983)
	(8.640, 1.02787280494409)
	(8.650, 1.02831385785985)
	(8.660, 1.02875741734517)
	(8.670, 1.02920346711835)
	(8.680, 1.02965199101021)
	(8.690, 1.03010297296614)
	(8.700, 1.03055639704773)
	(8.710, 1.03101224743429)
	(8.720, 1.03147050842404)
	(8.730, 1.03193116443514)
	(8.740, 1.03239420000648)
	(8.750, 1.03285959979832)
	(8.760, 1.03332734859269)
	(8.770, 1.03379743129379)
	(8.780, 1.03426983292804)
	(8.790, 1.03474453864415)
	(8.800, 1.03522153371308)
	(8.810, 1.03570080352777)
	(8.820, 1.03618233360285)
	(8.830, 1.03666610957439)
	(8.840, 1.03715211719921)
	(8.850, 1.03764034235457)
	(8.860, 1.03813077103744)
	(8.870, 1.03862338936388)
	(8.880, 1.03911818356836)
	(8.890, 1.03961514000297)
	(8.900, 1.04011424513666)
	(8.910, 1.04061548555436)
	(8.920, 1.04111884795617)
	(8.930, 1.04162431915644)
	(8.940, 1.04213188608287)
	(8.950, 1.04264153577555)
	(8.960, 1.04315325538603)
	(8.970, 1.04366703217637)
	(8.980, 1.04418285351809)
	(8.990, 1.04470070689123)
	(9.000, 1.04522057988335)
	(9.010, 1.04574246018851)
	(9.020, 1.04626633560626)
	(9.030, 1.04679219404061)
	(9.040, 1.04732002349906)
	(9.050, 1.04784981209153)
	(9.060, 1.04838154802939)
	(9.070, 1.04891521962442)
	(9.080, 1.04945081528782)
	(9.090, 1.04998832352917)
	(9.100, 1.05052773295548)
	(9.110, 1.05106903227015)
	(9.120, 1.05161221027201)
	(9.130, 1.05215725585431)
	(9.140, 1.05270415800378)
	(9.150, 1.05325290579962)
	(9.160, 1.05380348841256)
	(9.170, 1.05435589510393)
	(9.180, 1.05491011522465)
	(9.190, 1.05546613821438)
	(9.200, 1.05602395360050)
	(9.210, 1.05658355099730)
	(9.220, 1.05714492010495)
	(9.230, 1.05770805070870)
	(9.240, 1.05827293267794)
	(9.250, 1.05883955596532)
	(9.260, 1.05940791060591)
	(9.270, 1.05997798671628)
	(9.280, 1.06054977449371)
	(9.290, 1.06112326421533)
	(9.300, 1.06169844623725)
	(9.310, 1.06227531099377)
	(9.320, 1.06285384899655)
	(9.330, 1.06343405083383)
	(9.340, 1.06401590716962)
	(9.350, 1.06459940874286)
	(9.360, 1.06518454636676)
	(9.370, 1.06577131092792)
	(9.380, 1.06635969338562)
	(9.390, 1.06694968477108)
	(9.400, 1.06754127618668)
	(9.410, 1.06813445880526)
	(9.420, 1.06872922386940)
	(9.430, 1.06932556269067)
	(9.440, 1.06992346664897)
	(9.450, 1.07052292719179)
	(9.460, 1.07112393583353)
	(9.470, 1.07172648415484)
	(9.480, 1.07233056380195)
	(9.490, 1.07293616648595)
	(9.500, 1.07354328398222)
	(9.510, 1.07415190812970)
	(9.520, 1.07476203083028)
	(9.530, 1.07537364404819)
	(9.540, 1.07598673980934)
	(9.550, 1.07660131020072)
	(9.560, 1.07721734736977)
	(9.570, 1.07783484352382)
	(9.580, 1.07845379092943)
	(9.590, 1.07907418191187)
	(9.600, 1.07969600885447)
	(9.610, 1.08031926419809)
	(9.620, 1.08094394044056)
	(9.630, 1.08157003013606)
	(9.640, 1.08219752589464)
	(9.650, 1.08282642038161)
	(9.660, 1.08345670631704)
	(9.670, 1.08408837647519)
	(9.680, 1.08472142368401)
	(9.690, 1.08535584082461)
	(9.700, 1.08599162083074)
	(9.710, 1.08662875668827)
	(9.720, 1.08726724143470)
	(9.730, 1.08790706815866)
	(9.740, 1.08854822999940)
	(9.750, 1.08919072014633)
	(9.760, 1.08983453183852)
	(9.770, 1.09047965836423)
	(9.780, 1.09112609306044)
	(9.790, 1.09177382931239)
	(9.800, 1.09242286055310)
	(9.810, 1.09307318026295)
	(9.820, 1.09372478196920)
	(9.830, 1.09437765924556)
	(9.840, 1.09503180571175)
	(9.850, 1.09568721503307)
	(9.860, 1.09634388091998)
	(9.870, 1.09700179712763)
	(9.880, 1.09766095745551)
	(9.890, 1.09832135574699)
	(9.900, 1.09898298588892)
	(9.910, 1.09964584181123)
	(9.920, 1.10030991748653)
	(9.930, 1.10097520692971)
	(9.940, 1.10164170419755)
	(9.950, 1.10230940338833)
	(9.960, 1.10297829864147)
	(9.970, 1.10364838413711)
	(9.980, 1.10431965409578)
	(9.990, 1.10499210277799)
	(10.00, 1.10566572448391)
	(10.01, 1.10634051355296)
	(10.02, 1.10701646436349)
	(10.03, 1.10769357133241)
	(10.04, 1.10837182891484)
	(10.05, 1.10905123160376)
	(10.06, 1.10973177392970)
	(10.07, 1.11041345046036)
	(10.08, 1.11109625580028)
	(10.09, 1.11178018459054)
	(10.10, 1.11246523150841)
	(10.11, 1.11315139126704)
	(10.12, 1.11383865861511)
	(10.13, 1.11452702833655)
	(10.14, 1.11521649525022)
	(10.15, 1.11590705420958)
	(10.16, 1.11659870010237)
	(10.17, 1.11729142785039)
	(10.18, 1.11798523240909)
	(10.19, 1.11868010876736)
	(10.20, 1.11937605194717)
	(10.21, 1.12007305700335)
	(10.22, 1.12077111902324)
	(10.23, 1.12147023312644)
	(10.24, 1.12217039446451)
	(10.25, 1.12287159822072)
	(10.26, 1.12357383960974)
	(10.27, 1.12427711387740)
	(10.28, 1.12498141630038)
	(10.29, 1.12568674218600)
	(10.30, 1.12639308687190)
	(10.31, 1.12710044572584)
	(10.32, 1.12780881414536)
	(10.33, 1.12851818755759)
	(10.34, 1.12922856141899)
	(10.35, 1.12993993121508)
	(10.36, 1.13065229246021)
	(10.37, 1.13136564069728)
	(10.38, 1.13207997149754)
	(10.39, 1.13279528046034)
	(10.40, 1.13351156321288)
	(10.41, 1.13422881540997)
	(10.42, 1.13494703273384)
	(10.43, 1.13566621089383)
	(10.44, 1.13638634562626)
	(10.45, 1.13710743269413)
	(10.46, 1.13782946788692)
	(10.47, 1.13855244702039)
	(10.48, 1.13927636593632)
	(10.49, 1.14000122050233)
	(10.50, 1.14072700661165)
	(10.51, 1.14145372018293)
	(10.52, 1.14218135715997)
	(10.53, 1.14290991351159)
	(10.54, 1.14363938523137)
	(10.55, 1.14436976833747)
	(10.56, 1.14510105887242)
	(10.57, 1.14583325290292)
	(10.58, 1.14656634651967)
	(10.59, 1.14730033583711)
	(10.60, 1.14803521699330)
	(10.61, 1.14877098614968)
	(10.62, 1.14950763949091)
	(10.63, 1.15024517322465)
	(10.64, 1.15098358358140)
	(10.65, 1.15172286681431)
	(10.66, 1.15246301919900)
	(10.67, 1.15320403703337)
	(10.68, 1.15394591663742)
	(10.69, 1.15468865435311)
	(10.70, 1.15543224654410)
	(10.71, 1.15617668959569)
	(10.72, 1.15692197991456)
	(10.73, 1.15766811392863)
	(10.74, 1.15841508808690)
	(10.75, 1.15916289885926)
	(10.76, 1.15991154273637)
	(10.77, 1.16066101622942)
	(10.78, 1.16141131587006)
	(10.79, 1.16216243821017)
	(10.80, 1.16291437982173)
	(10.81, 1.16366713729665)
	(10.82, 1.16442070724663)
	(10.83, 1.16517508630299)
	(10.84, 1.16593027111656)
	(10.85, 1.16668625835743)
	(10.86, 1.16744304471491)
	(10.87, 1.16820062689733)
	(10.88, 1.16895900163188)
	(10.89, 1.16971816566451)
	(10.90, 1.17047811575973)
	(10.91, 1.17123884870052)
	(10.92, 1.17200036128814)
	(10.93, 1.17276265034202)
	(10.94, 1.17352571269964)
	(10.95, 1.17428954521634)
	(10.96, 1.17505414476523)
	(10.97, 1.17581950823700)
	(10.98, 1.17658563253987)
	(10.99, 1.17735251459939)
	(11.00, 1.17812015135831)
	(11.01, 1.17888853977650)
	(11.02, 1.17965767683077)
	(11.03, 1.18042755951478)
	(11.04, 1.18119818483887)
	(11.05, 1.18196954982999)
	(11.06, 1.18274165153153)
	(11.07, 1.18351448700321)
	(11.08, 1.18428805332098)
	(11.09, 1.18506234757686)
	(11.10, 1.18583736687886)
	(11.11, 1.18661310835084)
	(11.12, 1.18738956913239)
	(11.13, 1.18816674637872)
	(11.14, 1.18894463726055)
	(11.15, 1.18972323896400)
	(11.16, 1.19050254869044)
	(11.17, 1.19128256365643)
	(11.18, 1.19206328109358)
	(11.19, 1.19284469824844)
	(11.20, 1.19362681238239)
	(11.21, 1.19440962077154)
	(11.22, 1.19519312070664)
	(11.23, 1.19597730949292)
	(11.24, 1.19676218445005)
	(11.25, 1.19754774291198)
	(11.26, 1.19833398222688)
	(11.27, 1.19912089975702)
	(11.28, 1.19990849287863)
	(11.29, 1.20069675898190)
	(11.30, 1.20148569547076)
	(11.31, 1.20227529976286)
	(11.32, 1.20306556928947)
	(11.33, 1.20385650149533)
	(11.34, 1.20464809383861)
	(11.35, 1.20544034379078)
	(11.36, 1.20623324883654)
	(11.37, 1.20702680647370)
	(11.38, 1.20782101421312)
	(11.39, 1.20861586957857)
	(11.40, 1.20941137010670)
	(11.41, 1.21020751334690)
	(11.42, 1.21100429686123)
	(11.43, 1.21180171822433)
	(11.44, 1.21259977502333)
	(11.45, 1.21339846485777)
	(11.46, 1.21419778533951)
	(11.47, 1.21499773409262)
	(11.48, 1.21579830875334)
	(11.49, 1.21659950696996)
	(11.50, 1.21740132640277)
	(11.51, 1.21820376472392)
	(11.52, 1.21900681961740)
	(11.53, 1.21981048877893)
	(11.54, 1.22061476991588)
	(11.55, 1.22141966074718)
	(11.56, 1.22222515900327)
	(11.57, 1.22303126242600)
	(11.58, 1.22383796876855)
	(11.59, 1.22464527579535)
	(11.60, 1.22545318128205)
	(11.61, 1.22626168301535)
	(11.62, 1.22707077879303)
	(11.63, 1.22788046642379)
	(11.64, 1.22869074372725)
	(11.65, 1.22950160853379)
	(11.66, 1.23031305868458)
	(11.67, 1.23112509203141)
	(11.68, 1.23193770643667)
	(11.69, 1.23275089977330)
	(11.70, 1.23356466992465)
	(11.71, 1.23437901478447)
	(11.72, 1.23519393225684)
	(11.73, 1.23600942025604)
	(11.74, 1.23682547670657)
	(11.75, 1.23764209954299)
	(11.76, 1.23845928670994)
	(11.77, 1.23927703616203)
	(11.78, 1.24009534586374)
	(11.79, 1.24091421378944)
	(11.80, 1.24173363792325)
	(11.81, 1.24255361625901)
	(11.82, 1.24337414680022)
	(11.83, 1.24419522755994)
	(11.84, 1.24501685656079)
	(11.85, 1.24583903183483)
	(11.86, 1.24666175142351)
	(11.87, 1.24748501337765)
	(11.88, 1.24830881575733)
	(11.89, 1.24913315663185)
	(11.90, 1.24995803407966)
	(11.91, 1.25078344618832)
	(11.92, 1.25160939105444)
	(11.93, 1.25243586678359)
	(11.94, 1.25326287149030)
	(11.95, 1.25409040329792)
	(11.96, 1.25491846033865)
	(11.97, 1.25574704075343)
	(11.98, 1.25657614269190)
	(11.99, 1.25740576431235)
	(12.00, 1.25823590378163)
	};
	
\addplot[thin,color=black!75]
	coordinates{
	(9.260, 1.00000020880044)
	(9.270, 1.00013645140803)
	(9.280, 1.00027426975122)
	(9.290, 1.00041369533546)
	(9.300, 1.00055475940555)
	(9.310, 1.00069749291101)
	(9.320, 1.00084192647118)
	(9.330, 1.00098809033978)
	(9.340, 1.00113601436943)
	(9.350, 1.00128572797602)
	(9.360, 1.00143726010335)
	(9.370, 1.00159063918789)
	(9.380, 1.00174589312410)
	(9.390, 1.00190304923029)
	(9.400, 1.00206213421529)
	(9.410, 1.00222317414605)
	(9.420, 1.00238619441630)
	(9.430, 1.00255121971646)
	(9.440, 1.00271827400507)
	(9.450, 1.00288738048158)
	(9.460, 1.00305856156097)
	(9.470, 1.00323183885007)
	(9.480, 1.00340723312593)
	(9.490, 1.00358476431604)
	(9.500, 1.00376445148086)
	(9.510, 1.00394631279832)
	(9.520, 1.00413036555082)
	(9.530, 1.00431662611425)
	(9.540, 1.00450510994961)
	(9.550, 1.00469583159674)
	(9.560, 1.00488880467051)
	(9.570, 1.00508404185937)
	(9.580, 1.00528155492602)
	(9.590, 1.00548135471054)
	(9.600, 1.00568345113556)
	(9.610, 1.00588785321364)
	(9.620, 1.00609456905657)
	(9.630, 1.00630360588681)
	(9.640, 1.00651497005053)
	(9.650, 1.00672866703256)
	(9.660, 1.00694470147288)
	(9.670, 1.00716307718460)
	(9.680, 1.00738379717331)
	(9.690, 1.00760686365767)
	(9.700, 1.00783227809108)
	(9.710, 1.00806004118431)
	(9.720, 1.00829015292894)
	(9.730, 1.00852261262162)
	(9.740, 1.00875741888873)
	(9.750, 1.00899456971162)
	(9.760, 1.00923406245210)
	(9.770, 1.00947589387822)
	(9.780, 1.00972006019004)
	(9.790, 1.00996655704554)
	(9.800, 1.01021537958630)
	(9.810, 1.01046652246312)
	(9.820, 1.01071997986123)
	(9.830, 1.01097574552526)
	(9.840, 1.01123381278378)
	(9.850, 1.01149417457330)
	(9.860, 1.01175682346181)
	(9.870, 1.01202175167172)
	(9.880, 1.01228895110210)
	(9.890, 1.01255841335044)
	(9.900, 1.01283012973348)
	(9.910, 1.01310409130759)
	(9.920, 1.01338028888821)
	(9.930, 1.01365871306870)
	(9.940, 1.01393935423828)
	(9.950, 1.01422220259946)
	(9.960, 1.01450724818444)
	(9.970, 1.01479448087097)
	(9.980, 1.01508389039738)
	(9.990, 1.01537546637690)
	(10.00, 1.01566919831122)
	(10.01, 1.01596507560343)
	(10.02, 1.01626308757022)
	(10.03, 1.01656322345335)
	(10.04, 1.01686547243061)
	(10.05, 1.01716982362604)
	(10.06, 1.01747626611959)
	(10.07, 1.01778478895614)
	(10.08, 1.01809538115405)
	(10.09, 1.01840803171312)
	(10.10, 1.01872272962193)
	(10.11, 1.01903946386492)
	(10.12, 1.01935822342874)
	(10.13, 1.01967899730835)
	(10.14, 1.02000177451260)
	(10.15, 1.02032654406935)
	(10.16, 1.02065329503037)
	(10.17, 1.02098201647571)
	(10.18, 1.02131269751780)
	(10.19, 1.02164532730524)
	(10.20, 1.02197989502625)
	(10.21, 1.02231638991185)
	(10.22, 1.02265480123872)
	(10.23, 1.02299511833193)
	(10.24, 1.02333733056725)
	(10.25, 1.02368142737343)
	(10.26, 1.02402739823408)
	(10.27, 1.02437523268954)
	(10.28, 1.02472492033843)
	(10.29, 1.02507645083906)
	(10.30, 1.02542981391075)
	(10.31, 1.02578499933489)
	(10.32, 1.02614199695601)
	(10.33, 1.02650079668255)
	(10.34, 1.02686138848761)
	(10.35, 1.02722376240964)
	(10.36, 1.02758790855293)
	(10.37, 1.02795381708800)
	(10.38, 1.02832147825202)
	(10.39, 1.02869088234906)
	(10.40, 1.02906201975024)
	(10.41, 1.02943488089391)
	(10.42, 1.02980945628567)
	(10.43, 1.03018573649843)
	(10.44, 1.03056371217231)
	(10.45, 1.03094337401457)
	(10.46, 1.03132471279949)
	(10.47, 1.03170771936819)
	(10.48, 1.03209238462836)
	(10.49, 1.03247869955412)
	(10.50, 1.03286665518562)
	(10.51, 1.03325624262886)
	(10.52, 1.03364745305528)
	(10.53, 1.03404027770141)
	(10.54, 1.03443470786858)
	(10.55, 1.03483073492244)
	(10.56, 1.03522835029260)
	(10.57, 1.03562754547222)
	(10.58, 1.03602831201758)
	(10.59, 1.03643064154760)
	(10.60, 1.03683452574348)
	(10.61, 1.03723995634811)
	(10.62, 1.03764692516572)
	(10.63, 1.03805542406139)
	(10.64, 1.03846544496050)
	(10.65, 1.03887697984835)
	(10.66, 1.03929002076959)
	(10.67, 1.03970455982782)
	(10.68, 1.04012058918501)
	(10.69, 1.04053810106111)
	(10.70, 1.04095708773342)
	(10.71, 1.04137754153630)
	(10.72, 1.04179945486049)
	(10.73, 1.04222282015273)
	(10.74, 1.04264762991523)
	(10.75, 1.04307387670521)
	(10.76, 1.04350155313440)
	(10.77, 1.04393065186855)
	(10.78, 1.04436116562697)
	(10.79, 1.04479308718204)
	(10.80, 1.04522640935875)
	(10.81, 1.04566112503420)
	(10.82, 1.04609722713716)
	(10.83, 1.04653470864761)
	(10.84, 1.04697356259622)
	(10.85, 1.04741378206396)
	(10.86, 1.04785536018166)
	(10.87, 1.04829829012944)
	(10.88, 1.04874256513641)
	(10.89, 1.04918817848013)
	(10.90, 1.04963512348621)
	(10.91, 1.05008339352785)
	(10.92, 1.05053298202544)
	(10.93, 1.05098388244612)
	(10.94, 1.05143608830334)
	(10.95, 1.05188959315645)
	(10.96, 1.05234439061032)
	(10.97, 1.05280047431486)
	(10.98, 1.05325783796466)
	(10.99, 1.05371647529861)
	(11.00, 1.05417638009942)
	(11.01, 1.05463754619329)
	(11.02, 1.05509996744953)
	(11.03, 1.05556363778010)
	(11.04, 1.05602855113929)
	(11.05, 1.05649470152334)
	(11.06, 1.05696208297002)
	(11.07, 1.05743068955829)
	(11.08, 1.05790051540793)
	(11.09, 1.05837155467918)
	(11.10, 1.05884380157236)
	(11.11, 1.05931725032753)
	(11.12, 1.05979189522414)
	(11.13, 1.06026773058068)
	(11.14, 1.06074475075430)
	(11.15, 1.06122295014052)
	(11.16, 1.06170232317288)
	(11.17, 1.06218286432255)
	(11.18, 1.06266456809810)
	(11.19, 1.06314742904508)
	(11.20, 1.06363144174573)
	(11.21, 1.06411660081867)
	(11.22, 1.06460290091857)
	(11.23, 1.06509033673584)
	(11.24, 1.06557890299631)
	(11.25, 1.06606859446095)
	(11.26, 1.06655940592551)
	(11.27, 1.06705133222028)
	(11.28, 1.06754436820976)
	(11.29, 1.06803850879237)
	(11.30, 1.06853374890014)
	(11.31, 1.06903008349848)
	(11.32, 1.06952750758580)
	(11.33, 1.07002601619333)
	(11.34, 1.07052560438475)
	(11.35, 1.07102626725598)
	(11.36, 1.07152799993486)
	(11.37, 1.07203079758090)
	(11.38, 1.07253465538503)
	(11.39, 1.07303956856927)
	(11.40, 1.07354553238653)
	(11.41, 1.07405254212035)
	(11.42, 1.07456059308459)
	(11.43, 1.07506968062319)
	(11.44, 1.07557980010998)
	(11.45, 1.07609094694834)
	(11.46, 1.07660311657101)
	(11.47, 1.07711630443983)
	(11.48, 1.07763050604550)
	(11.49, 1.07814571690731)
	(11.50, 1.07866193257296)
	(11.51, 1.07917914861828)
	(11.52, 1.07969736064701)
	(11.53, 1.08021656429057)
	(11.54, 1.08073675520783)
	(11.55, 1.08125792908488)
	(11.56, 1.08178008163481)
	(11.57, 1.08230320859751)
	(11.58, 1.08282730573942)
	(11.59, 1.08335236885329)
	(11.60, 1.08387839375805)
	(11.61, 1.08440537629852)
	(11.62, 1.08493331234522)
	(11.63, 1.08546219779418)
	(11.64, 1.08599202856670)
	(11.65, 1.08652280060919)
	(11.66, 1.08705450989291)
	(11.67, 1.08758715241382)
	(11.68, 1.08812072419238)
	(11.69, 1.08865522127330)
	(11.70, 1.08919063972541)
	(11.71, 1.08972697564141)
	(11.72, 1.09026422513776)
	(11.73, 1.09080238435436)
	(11.74, 1.09134144945451)
	(11.75, 1.09188141662463)
	(11.76, 1.09242228207409)
	(11.77, 1.09296404203505)
	(11.78, 1.09350669276229)
	(11.79, 1.09405023053297)
	(11.80, 1.09459465164653)
	(11.81, 1.09513995242448)
	(11.82, 1.09568612921018)
	(11.83, 1.09623317836878)
	(11.84, 1.09678109628693)
	(11.85, 1.09732987937270)
	(11.86, 1.09787952405536)
	(11.87, 1.09843002678526)
	(11.88, 1.09898138403360)
	(11.89, 1.09953359229235)
	(11.90, 1.10008664807401)
	(11.91, 1.10064054791152)
	(11.92, 1.10119528835806)
	(11.93, 1.10175086598690)
	(11.94, 1.10230727739125)
	(11.95, 1.10286451918411)
	(11.96, 1.10342258799812)
	(11.97, 1.10398148048541)
	(11.98, 1.10454119331742)
	(11.99, 1.10510172318481)
	(12.00, 1.10566306679727)
	};
	
\addplot[thin,color=black!75]
	coordinates{
	(10.79, 1.00002903414317)
	(10.80, 1.00013987502723)
	(10.81, 1.00025186473096)
	(10.82, 1.00036502623379)
	(10.83, 1.00047938236107)
	(10.84, 1.00059495576344)
	(10.85, 1.00071176889586)
	(10.86, 1.00082984399632)
	(10.87, 1.00094920306445)
	(10.88, 1.00106986783982)
	(10.89, 1.00119185978030)
	(10.90, 1.00131520004041)
	(10.91, 1.00143990944977)
	(10.92, 1.00156600849169)
	(10.93, 1.00169351728220)
	(10.94, 1.00182245554917)
	(10.95, 1.00195284261228)
	(10.96, 1.00208469736312)
	(10.97, 1.00221803824618)
	(10.98, 1.00235288324055)
	(10.99, 1.00248924984228)
	(11.00, 1.00262715504772)
	(11.01, 1.00276661533781)
	(11.02, 1.00290764666329)
	(11.03, 1.00305026443115)
	(11.04, 1.00319448349205)
	(11.05, 1.00334031812905)
	(11.06, 1.00348778204754)
	(11.07, 1.00363688836639)
	(11.08, 1.00378764961048)
	(11.09, 1.00394007770450)
	(11.10, 1.00409418396811)
	(11.11, 1.00424997911240)
	(11.12, 1.00440747323775)
	(11.13, 1.00456667583300)
	(11.14, 1.00472759577588)
	(11.15, 1.00489024133483)
	(11.16, 1.00505462017201)
	(11.17, 1.00522073934750)
	(11.18, 1.00538860532481)
	(11.19, 1.00555822397737)
	(11.20, 1.00572960059619)
	(11.21, 1.00590273989852)
	(11.22, 1.00607764603743)
	(11.23, 1.00625432261234)
	(11.24, 1.00643277268034)
	(11.25, 1.00661299876826)
	(11.26, 1.00679500288547)
	(11.27, 1.00697878653719)
	(11.28, 1.00716435073852)
	(11.29, 1.00735169602874)
	(11.30, 1.00754082248614)
	(11.31, 1.00773172974319)
	(11.32, 1.00792441700184)
	(11.33, 1.00811888304920)
	(11.34, 1.00831512627325)
	(11.35, 1.00851314467861)
	(11.36, 1.00871293590243)
	(11.37, 1.00891449723014)
	(11.38, 1.00911782561121)
	(11.39, 1.00932291767468)
	(11.40, 1.00952976974464)
	(11.41, 1.00973837785539)
	(11.42, 1.00994873776640)
	(11.43, 1.01016084497702)
	(11.44, 1.01037469474081)
	(11.45, 1.01059028207960)
	(11.46, 1.01080760179712)
	(11.47, 1.01102664849235)
	(11.48, 1.01124741657246)
	(11.49, 1.01146990026519)
	(11.50, 1.01169409363109)
	(11.51, 1.01191999057509)
	(11.52, 1.01214758485780)
	(11.53, 1.01237687010630)
	(11.54, 1.01260783982449)
	(11.55, 1.01284048740314)
	(11.56, 1.01307480612930)
	(11.57, 1.01331078919552)
	(11.58, 1.01354842970840)
	(11.59, 1.01378772069703)
	(11.60, 1.01402865512074)
	(11.61, 1.01427122587663)
	(11.62, 1.01451542580669)
	(11.63, 1.01476124770448)
	(11.64, 1.01500868432153)
	(11.65, 1.01525772837339)
	(11.66, 1.01550837254521)
	(11.67, 1.01576060949719)
	(11.68, 1.01601443186957)
	(11.69, 1.01626983228736)
	(11.70, 1.01652680336483)
	(11.71, 1.01678533770962)
	(11.72, 1.01704542792669)
	(11.73, 1.01730706662196)
	(11.74, 1.01757024640569)
	(11.75, 1.01783495989572)
	(11.76, 1.01810119972036)
	(11.77, 1.01836895852121)
	(11.78, 1.01863822895566)
	(11.79, 1.01890900369928)
	(11.80, 1.01918127544805)
	(11.81, 1.01945503692032)
	(11.82, 1.01973028085875)
	(11.83, 1.02000700003197)
	(11.84, 1.02028518723620)
	(11.85, 1.02056483529669)
	(11.86, 1.02084593706906)
	(11.87, 1.02112848544044)
	(11.88, 1.02141247333071)
	(11.89, 1.02169789369334)
	(11.90, 1.02198473951642)
	(11.91, 1.02227300382341)
	(11.92, 1.02256267967384)
	(11.93, 1.02285376016409)
	(11.94, 1.02314623842781)
	(11.95, 1.02344010763652)
	(11.96, 1.02373536100009)
	(11.97, 1.02403199176703)
	(11.98, 1.02432999322489)
	(11.99, 1.02462935870053)
	(12.00, 1.02493008156035)
	};
